A structure-preserving discretisation of SO(3)-rotation fields for finite Cosserat micropolar elasticity

We introduce a new method, dubbed Geometric Structure-Preserving Interpolation ($\Gamma$-SPIN) to preserve physics-constraints inherent in the material parameter limits of the finite-strain Cosserat micropolar model. The method advocates to interpolate the Cosserat rotation tensor using geodesic elements, which maintain objectivity and correctly represent curvature measures. At the same time, it proposes relaxing the interaction between the rotation tensor and the deformation tensor to alleviate locking effects. This relaxation is achieved in two steps. First, the regularity of the Cosserat rotation tensor is reduced by interpolating it into the N\'ed\'elec space. Second, the resulting field is projected back onto the Lie-group of rotations. Together, these steps define a lower-regularity projection-based interpolation. The construction allows the discrete Cosserat rotation tensor to match the polar part of the discrete deformation tensor. This ensures stable behaviour in the asymptotic regime as the Cosserat couple modulus tends to infinity, which constrains the model towards its couple-stress limit. We establish the consistency, stability, and optimality of the proposed method through several benchmark problems. The study culminates in a demonstration of its efficacy on a more intricate curved domain, contrasted with outcomes obtained from conventional interpolation techniques.

==> figs/beam_dom.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[scale=0.5, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (6,7) -- (12,9) -- (24,5) -- (18,3) -- cycle;
\fill[line width=0.7pt,fill=black,fill opacity=0.2] (6,7) -- (12,9) -- (12,8) -- (6,6) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (6,6) -- (18,2) -- (18,3) -- (6,7) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=xfqqff,fill opacity=0.1] (18,2) -- (24,4) -- (24,5) -- (18,3) -- cycle;
\draw [line width=0.7pt,color=qqwwzz] (6,7)-- (12,9);
\draw [line width=0.7pt,color=qqwwzz] (12,9)-- (24,5);
\draw [line width=0.7pt,color=qqwwzz] (24,5)-- (18,3);
\draw [line width=0.7pt,color=qqwwzz] (18,3)-- (6,7);
\draw [line width=0.7pt,dashed] (12,8)-- (24,4);
\draw [line width=0.7pt] (6,7)-- (12,9);
\draw [line width=0.7pt,dashed] (12,9)-- (12,8);
\draw [line width=0.7pt,dashed] (12,8)-- (6,6);
\draw [line width=0.7pt] (6,6)-- (6,7);
\draw [line width=0.7pt,color=qqwwzz] (6,6)-- (18,2);
\draw [line width=0.7pt,color=qqwwzz] (18,2)-- (18,3);
\draw [line width=0.7pt,color=qqwwzz] (18,3)-- (6,7);
\draw [line width=0.7pt,color=qqwwzz] (6,7)-- (6,6);
\draw [line width=0.7pt,color=xfqqff] (18,2)-- (24,4);
\draw [line width=0.7pt,color=xfqqff] (24,4)-- (24,5);
\draw [line width=0.7pt,color=xfqqff] (24,5)-- (18,3);
\draw [line width=0.7pt,color=xfqqff] (18,3)-- (18,2);
% \draw [color=qqwwzz](10.8,6.5) node[anchor=north west] {$\overline{V} = [0,20]\times[0,10]\times[0,1]$};
% \draw [color=qqwwzz](18.5,8) node[anchor=north west] {$A_N^{\Coss} = \partial V \setminus A_D^{\Coss}$};
\draw [color=qqwwzz](18.5,8) node[anchor=north west] {$\overline{V} = [0,20]\times[0,10]\times[0,1]$};
\draw [color=xfqqff](21.860768958286833,3.391436319275696) node[anchor=north west] {$A_N^{\boldsymbol{\varphi}} \cap \{\vb{x} \in \partial \Vol \; | \; x = 20\}$};
\draw (7.25,9.6) node[anchor=north west] {$A_D^{\boldsymbol{\varphi}},A_D^{\boldsymbol{\Coss}}$};
\end{tikzpicture}


==> figs/bending_err_convergence_do_nothing.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=2e3, xmax=9e5,
        ymin=1e-4, ymax=2e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1},
        legend style={at={(0.01,0.01)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]

        % R in H1(2), no interpolation
        % muc=mu
        \addplot[color=asg, mark=diamond] coordinates {
            (2430,   0.05946123)
            (8670,   0.01181466)
            (32670,  0.00234013)
            (126750, 0.0006586)
            (499230, 0.00025844)
        };
        \addlegendentry{${\muc}/{\mu}=10^0$}

        % R in H1(2), no interpolation
        % muc=10*mu
        \addplot[color=asb, mark=diamond] coordinates {
            (2430,   0.10807718)
            (8670, 0.03269495)
            (32670, 0.0066026)
            (126750, 0.0013402)
            (499230, 0.00041579)
        };
        \addlegendentry{${\muc}/{\mu}=10^{1}$}

        % R in H1(2), no interpolation
        % muc=100*mu
        \addplot[color=aso, mark=diamond] coordinates {
            (2430,  0.15449121)
            (8670, 0.07542921)
            (32670, 0.02425845)
            (126750, 0.00555615)
            (499230, 0.00128236)
        };
        \addlegendentry{${\muc}/{\mu}=10^{2}$}

        % R in H1(2), no interpolation
        % muc=1000*mu
        \addplot[color=purple, mark=diamond] coordinates {
            (2430,   0.17228798)
            (8670, 0.10487194)
            (32670, 0.04681834)
            (126750, 0.01413465)
            (499230, 0.00347016)
        };
        \addlegendentry{${\muc}/{\mu}=10^{3}$}
        
        % R in H1(2), no interpolation
        % muc=10000*mu
        \addplot[color=asl, mark=diamond] coordinates {
            (2430,   0.17944315)
            (8670,   0.11305257)
            (32670,  0.05450948)
            (126750, 0.0196018)
            (499230, 0.00575619)
        };
        \addlegendentry{${\muc}/{\mu}=10^{4}$}

        % Now the Bubble cases:
        
        % R in H1(2+), no interpolation
        % muc=mu
        \addplot[color=asg, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430,   0.05941903)
            (8670, 0.01179533)
            (32670, 0.00232895)
            (126750, 0.00065145)
            (499230, 0.0002554)
        };

        % R in H1(2+), no interpolation
        % muc=10*mu
        \addplot[color=asb, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430,   0.10773613)
            (8670, 0.03250879)
            (32670, 0.00655011)
            (126750, 0.00132574)
            (499230, 0.00041132)
        };

        % R in H1(2+), no interpolation
        % muc=100*mu
        \addplot[color=aso, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430,  0.15352687)
            (8670, 0.0742539)
            (32670, 0.02380206)
            (126750, 0.0054877)
            (499230, 0.0012728)
        };

        % R in H1(2+), no interpolation
        % muc=1000*mu
        \addplot[color=purple, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430,   0.1715967)
            (8670,  0.10373776)
            (32670, 0.04612949)
            (126750, 0.0139269)
            (499230, 0.00343488)
        };
        
        % R in H1(2+), no interpolation
        % muc=10000*mu
        \addplot[color=asl, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430,   0.17917058)
            (8670, 0.11282937)
            (32670, 0.05437231)
            (126750, 0.01950916)
            (499230, 0.00570693)
        };

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(90000, 0.25e-2)
    					(400000, 0.0005625000000000001)
    	};   

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(90000, 0.35e-1)
    					(400000, 0.010097646034997484)
    	}; 

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5000, 0.175)
    					(20000, 0.0875)
    	}; 
    \end{loglogaxis}
    \draw (4.65,1.8) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};

    \draw (4.65,3.875) node[anchor=south west]{$_{\mathcal{O}(h^{2.5})}$};

    \draw (1.65,5.15) node[anchor=south west]{$_{\mathcal{O}(h^{1.5})}$};
\end{tikzpicture}

==> figs/bending_err_convergence_interp_Ned2.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=2e3, xmax=9e5,
        ymin=1e-4, ymax=2e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1},
        legend style={at={(0.01,0.01)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]

        % R in H1(2), Interpolation Ned2(1)
        % muc=mu
        \addplot[color=asg, mark=diamond] coordinates {
            (2430,   0.03454453)
            (8670, 0.00957251)
            (32670, 0.00218921)
            (126750, 0.00052937)
            (499230, 0.00013112)
        };
        \addlegendentry{${\muc}/{\mu}=10^0$}

        % R in H1(2), Interpolation Ned2(1)
        % muc=10*mu
        \addplot[color=asb, mark=diamond] coordinates {
            (2430,  0.04469284)
            (8670, 0.01640196)
            (32670, 0.0046823)
            (126750 , 0.00118065)
            (499230, 0.00027167)
        };
        \addlegendentry{${\muc}/{\mu}=10^{1}$}

        % R in H1(2), Interpolation Ned2(1)
        % muc=100*mu
        \addplot[color=aso, mark=diamond] coordinates {
            (2430,  0.05485501)
            (8670, 0.02306461)
            (32670, 0.00780509)
            (126750, 0.00221239)
            (499230, 0.00050258)
        };
        \addlegendentry{${\muc}/{\mu}=10^{2}$}

        % R in H1(2), Interpolation Ned2(1)
        % muc=1000*mu
        \addplot[color=purple, mark=diamond] coordinates {
            (2430,   0.06274021)
            (8670, 0.02634012)
            (32670, 0.00920247)
            (126750, 0.00262052)
            (499230, 0.00056488)
        };
        \addlegendentry{${\muc}/{\mu}=10^{3}$}
        
        % R in H1(2), Interpolation Ned2(1)
        % muc=10000*mu
        \addplot[color=asl, mark=diamond] coordinates {
            (2430,   0.0736834)
            (8670 , 0.02921091)
            (32670, 0.00997986)
            (126750, 0.00278942)
            (499230, 0.00056151)
        };
        \addlegendentry{${\muc}/{\mu}=10^{4}$}

        % Now the Bubble cases:
        
        % R in H1(2+), Interpolation Ned2(1)
        % muc=mu
        \addplot[color=asg, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430,  0.03446729)
            (8670, 0.00948008)
            (32670, 0.00209476)
            (126750, 0.00047065)
            (499230, 0.00010878)
        };

        % R in H1(2+), Interpolation Ned2(1)
        % muc=10*mu
        \addplot[color=asb, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430,   0.04461782)
            (8670, 0.0163005)
            (32670, 0.00456031)
            (126750, 0.00109444)
            (499230, 0.00023577)
        };

        % R in H1(2+), Interpolation Ned2(1)
        % muc=100*mu
        \addplot[color=aso, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430,  0.05477565)
            (8670, 0.02295474)
            (32670, 0.00766923)
            (126750, 0.0021095)
            (499230, 0.00045687)
        };

        % R in H1(2+), Interpolation Ned2(1)
        % muc=1000*mu
        \addplot[color=purple, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430,   0.06263216)
            (8670, 0.0262179)
            (32670 , 0.00906376)
            (126750, 0.00251465)
            (499230, 0.00051569)
        };
        
        % R in H1(2+), Interpolation Ned2(1)
        % muc=10000*mu
        \addplot[color=asl, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430,   0.07355954)
            (8670, 0.02908428)
            (32670, 0.00984057)
            (126750, 0.00268329)
            (499230, 0.00051167)
        };

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(75000, 0.065e-1)
    					(450000, 0.0010833333333333333)
    	}; 

    \end{loglogaxis}

    \draw (4.65,2.4) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};
\end{tikzpicture}

==> figs/bending_err_convergence_interp_Ned2_no_polar.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=2e3, xmax=9e5,
        ymin=1e-4, ymax=2e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1},
        legend style={at={(0.01,0.01)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]

        % R in H1(2), Interpolation Ned2(1) no pol. decomp.
        % muc=mu
        \addplot[color=asg, mark=diamond] coordinates {
            (2430, 0.054991433009017446)
            (8670, 0.011499958270500075)
            (32670, 9.554672755223167e-05)
            (126750, 0.0014152169791283422)
            (499230, 0.001929466281893856)
        };
        \addlegendentry{${\muc}/{\mu}=10^0$}

        % R in H1(2), Interpolation Ned2(1) no pol. decomp.
        % muc=10*mu
        \addplot[color=asb, mark=diamond] coordinates {
            (2430, 0.07002567401229164)
            (8670, 0.02183502426386064)
            (32670, 0.0033407316275040964)
            (126750, 0.0006570894330622068)
            (499230, 0.001764928277734274)
        };
        \addlegendentry{${\muc}/{\mu}=10^{1}$}

        % R in H1(2), Interpolation Ned2(1) no pol. decomp.
        % muc=100*mu
        \addplot[color=aso, mark=diamond] coordinates {
            (2430, 0.07975904147207828)
            (8670, 0.029733521370659436)
            (32670, 0.007072121489582208)
            (126750, 0.0005181530752424125)
            (499230, 0.0014960806971915704)
        };
        \addlegendentry{${\muc}/{\mu}=10^{2}$}

        % R in H1(2), Interpolation Ned2(1) no pol. decomp.
        % muc=1000*mu
        \addplot[color=purple, mark=diamond] coordinates {
            (2430, 0.0860834551685169)
            (8670, 0.03308644346695745)
            (32670, 0.008534925624462402)
            (126750, 0.0009646215006099791)
            (499230, 0.0013787505215284378)
        };
        \addlegendentry{${\muc}/{\mu}=10^{3}$}
        
        % R in H1(2), Interpolation Ned2(1) no pol. decomp.
        % muc=10000*mu
        \addplot[color=asl, mark=diamond] coordinates {
            (2430, 0.09526754434591693)
            (8670, 0.03600943197497804)
            (32670, 0.009337927882680093)
            (126750, 0.0011305619767233933)
            (499230, 0.0013532237036167018)
        };
        \addlegendentry{${\muc}/{\mu}=10^{4}$}

        % Now the Bubble cases:
        
        % R in H1(2+), Interpolation Ned2(1) no pol. decomp.
        % muc=mu
        \addplot[color=asg, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430, 0.054898546269953295)
            (8670, 0.011395502814468722)
            (32670, 1.5136953607770984e-05)
            (126750, 0.0014918196096570624)
            (499230, 0.001959706308753101)
        };

        % R in H1(2+), Interpolation Ned2(1) no pol. decomp.
        % muc=10*mu
        \addplot[color=asb, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430, 0.06993108379747119)
            (8670, 0.021724050504845722)
            (32670, 0.0032156228856264762)
            (126750, 0.0007553533931186989)
            (499230, 0.0018082596165093232)
        };

        % R in H1(2+), Interpolation Ned2(1) no pol. decomp.
        % muc=100*mu
        \addplot[color=aso, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430, 0.07965823818207103)
            (8670, 0.029613217176909595)
            (32670, 0.006931348469621979)
            (126750, 0.0004052568625316283)
            (499230, 0.0015485418734518452)
        };

        % R in H1(2+), Interpolation Ned2(1) no pol. decomp.
        % muc=1000*mu
        \addplot[color=purple, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430, 0.08594312060005604)
            (8670, 0.032954960116715615)
            (32670, 0.008386538572031657)
            (126750, 0.0008470598872233187)
            (499230, 0.0014349286769052398)
        };
        
        % R in H1(2+), Interpolation Ned2(1) no pol. decomp.
        % muc=10000*mu
        \addplot[color=asl, mark=diamond, mark options={solid}, dashed] coordinates {
            (2430, 0.09509462043863386)
            (8670, 0.03587214199583815)
            (32670, 0.009187432169995796)
            (126750, 0.0010121875615607663)
            (499230, 0.0014101624327699193)
        };

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(15000, 0.275e-1)
    					(95000, 0.0043421052631578945)
    	}; 
    \end{loglogaxis}

    \draw (2.95,3.4) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};
\end{tikzpicture}

==> figs/dom.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [-to,line width=0.7pt] (-4.,-1.) -- (-2.,-1.);
\draw [-to,line width=0.7pt] (-4.,-1.) -- (-4.,1.);
\draw [-to,line width=0.7pt,color=xfqqff] (-4.,-1.) -- (3.,4.);
\draw [-to,line width=0.7pt] (3.,4.) -- (3.5,5.);
\draw [-to,line width=0.7pt] (3.,4.) -- (4.,3.5);
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.0:0.5546146682700169] plot[parametric] function{-2.6934406765449803*t**(3.0)+7.260917604035623*t-0.5675156898573737,-1.8886702459478892*t**(3.0)-5.4145245008536635*t+7.325178164784006};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.5546146682700169:1.0] plot[parametric] function{3.353998438890217*t**(3.0)-10.061995316670652*t**(2.0)+12.841447798725381*t-1.5991969907569312,2.3518606188918723*t**(3.0)-7.055581856675618*t**(2.0)-1.5013953099615658*t+6.601751882082559};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.0:0.2687701594778118] plot[parametric] function{0.29542127152800696*t**(3.0)+16.582104430633116*t-1.4625105322529643,-7.350428129646393*t**(3.0)+3.17705267716275*t+3.2888134975811463};
\draw[line width=0.7pt,dashed,color=qqwwzz, smooth,samples=100,domain=0.2687701594778118:1.0] plot[parametric] function{-0.10858476755409584*t**(3.0)+0.3257543026622875*t**(2.0)+16.49455139475599*t-1.454666651114476,2.7017165207924925*t**(3.0)-8.105149562377477*t**(2.0)+5.355475017634461*t+3.0936485242949425};
\draw [-to,line width=0.7pt,color=qqqqff] (11.505074918500053,8.432113153914122) -- (12.16,7.12);
\draw [-to,shift={(13.540008018208527,1.4762271419804813)},line width=0.7pt,color=qqqqff]  plot[domain=-2.995837369692063:0.4941669386155021,variable=\t]({1.*0.7643151038537889*cos(\t r)+0.*0.7643151038537889*sin(\t r)},{0.*0.7643151038537889*cos(\t r)+1.*0.7643151038537889*sin(\t r)});
\draw [-to, shift={(10.764884455388097,4.830054134930684)},line width=0.7pt,color=qqqqff]  plot[domain=-3.061393963625155:1.2036224929766797,variable=\t]({1.*0.7277036652303261*cos(\t r)+0.*0.7277036652303261*sin(\t r)},{0.*0.7277036652303261*cos(\t r)+1.*0.7277036652303261*sin(\t r)});
\draw [-to,line width=0.7pt,color=qqqqff] (14.,6.) -- (15.,5.);
\draw[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (0.9859719520200088,0.8345810181044726)(3.722870688910685E-7,8.000000438638764) -- (7.445741577102429E-7,8.000000877277412) -- (1.4891483951329018E-6,8.000001754554381) -- (2.9782971091154048E-6,8.000003509107016) -- (5.956595493628717E-6,8.000007018207059) -- (1.1913196088845086E-5,8.00001403638625) -- (2.3826412584008935E-5,8.000028072661056) -- (4.76529067930382E-5,8.00005614487636) -- (9.530614008411985E-5,8.000112287969744) -- (1.9061358614411083E-4,8.00022456880767) -- (3.8123239606128464E-4,8.000449109088697) -- (7.624856861714485E-4,8.000898104075644) -- (0.0015250549401914328,8.001795751782803) -- (0.0030504440850011617,8.003589678399635) -- (0.006102224454268727,8.007172058598984) -- (0.012209789771948818,8.014314944105399) -- (0.024440908808309115,8.028513353508972) -- (0.0489668611603923,8.056561829558083) -- (0.09827170838490609,8.111274240056218) -- (0.19787785613849992,8.215231530108431) -- (0.29878343348518505,8.31203332262817) -- (0.40095343064936484,8.401841070086958) -- (0.5043528378554428,8.484816224956317) -- (0.6089466453278227,8.561120239707769) -- (0.7146998432909076,8.630914566812837) -- (0.8215774219691016,8.694360658743044) -- (0.9295443715868077,8.751619967969912) -- (1.0385656823684295,8.802853946964966) -- (1.1486063445383705,8.848224048199725) -- (1.2596313483210348,8.887891724145714) -- (1.371605683940825,8.922018427274455) -- (1.4844943416221454,8.950765610057472) -- (1.5982623115893988,8.974294724966285) -- (1.712874584066989,8.992767224472418) -- (1.8282961492793197,9.006344561047394) -- (1.9444919974507942,9.015188187162735) -- (2.061427118805816,9.019459555289965) -- (2.1790665035687886,9.019320117900605) -- (2.2973751419641157,9.014931327466178) -- (2.4163180242162,9.006454636458207) -- (2.5358601405494463,8.994051497348213) -- (2.655966481188257,8.977883362607724) -- (2.7766020363570365,8.958111684708255) -- (2.897731796280188,8.934897916121333) -- (2.9584710624697785,8.922050701717428) -- (3.019320751182114,8.908403509318482) -- (3.080276486195244,8.893976520483431) -- (3.1413338912872195,8.878789916771222) -- (3.2024885902360904,8.862863879740788) -- (3.2637362068199076,8.846218590951075) -- (3.3250723648167204,8.82887423196102) -- (3.386492688004581,8.810850984329566) -- (3.4479928001615385,8.79216902961565) -- (3.509568325065644,8.772848549378217) -- (3.571214886494948,8.752909725176202) -- (3.6329281082275005,8.732372738568548) -- (3.6947036140413516,8.711257771114198) -- (3.7565370277145522,8.689585004372088) -- (3.818423973025153,8.667374619901159) -- (3.8803600737512047,8.644646799260352) -- (3.942340953670757,8.621421724008608) -- (4.00436223656186,8.597719575704868) -- (4.066419546202566,8.57356053590807) -- (4.128508506370923,8.548964786177157) -- (4.190624740844982,8.523952508071066) -- (4.252763873402795,8.498543883148741) -- (4.3149215278224125,8.472759092969119) -- (4.377093327881883,8.446618319091142) -- (4.439274897359258,8.420141743073751) -- (4.501461860032587,8.393349546475886) -- (4.563649839679922,8.366261910856485) -- (4.625834460079313,8.33889901777449) -- (4.688011345008809,8.311281048788846) -- (4.750176118246462,8.283428185458485) -- (4.812324403570322,8.25536060934235) -- (4.87445182475844,8.227098501999386) -- (4.9365540055888655,8.198662044988527) -- (4.998626569839649,8.17007141986872) -- (5.060665141288841,8.141346808198897) -- (5.122665343714493,8.112508391538004) -- (5.184622800894655,8.083576351444982) -- (5.2465331366073755,8.054570869478766) -- (5.308391974630707,8.025512127198304) -- (5.3701949387427,7.996420306162531) -- (5.4319376527214045,7.967315587930387) -- (5.49361574034487,7.938218154060816) -- (5.555224825391147,7.909148186112753) -- (5.616760531638288,7.880125865645144) -- (5.678218482864342,7.851171374216925) -- (5.739594302847358,7.822304893387042) -- (5.8008836153653895,7.793546604714431) -- (5.862082044196485,7.764916689758026) -- (5.923185213118694,7.736435330076783) -- (5.984188745910069,7.708122707229627) -- (6.045088266348661,7.6799990027755065) -- (6.105879398212519,7.652084398273363) -- (6.2271189913282345,7.596963215360754) -- (6.347872515481622,7.542920610963326) -- (6.468104960897081,7.490118037552599) -- (6.587781317799018,7.4387169476001) -- (6.7068667156611905,7.388878505003496) -- (6.825347943146864,7.34071898814369) -- (6.94325672738761,7.2942615469703265) -- (7.060630383607172,7.249517750925587) -- (7.177506227029298,7.206499169451654) -- (7.2939215728777285,7.165217371990714) -- (7.4099137363762075,7.125683927984949) -- (7.5255200327484815,7.087910406876545) -- (7.640777777218293,7.051908378107682) -- (7.755724285009386,7.017689411120548) -- (7.8703968713455055,6.985265075357326) -- (7.9848328514503955,6.954646940260195) -- (8.099069540547797,6.925846575271347) -- (8.213144253861456,6.89887554983296) -- (8.32709430661512,6.873745433387217) -- (8.440957014032529,6.850467795376306) -- (8.554769691337427,6.829054205242408) -- (8.668569653753561,6.809516232427709) -- (8.782394216504672,6.791865446374391) -- (8.896280694814509,6.7761134165246375) -- (9.010266403906812,6.762271712320634) -- (9.124388659005321,6.750351903204561) -- (9.23868477533379,6.740365558618608) -- (9.353192068115955,6.7323242480049545) -- (9.467947852575561,6.726239540805784) -- (9.582989443936356,6.722123006463283) -- (9.698354157422084,6.719986214419634) -- (9.814079308256485,6.719840734117019) -- (9.930202211663305,6.7216981349976255) -- (10.04676018286629,6.725569986503634) -- (10.163790537089177,6.731467858077231) -- (10.281330589555722,6.739403319160599) -- (10.39941765548966,6.74938793919592) -- (10.518089050114735,6.761433287625381) -- (10.637382088654698,6.7755509338911635) -- (10.757334086333287,6.791752447435453) -- (10.877982358374245,6.810049397700434) -- (10.999364220001322,6.830453354128286) -- (11.06034190791707,6.841449075103974) -- (11.121516986438257,6.8529758861611985) -- (11.182894119967838,6.86503523348023) -- (11.244477972908795,6.877628563241349) -- (11.306273209664083,6.890757321624824) -- (11.368284494636681,6.904422954810926) -- (11.430516492229549,6.918626908979932) -- (11.49297386684566,6.933370630312114) -- (11.55566128288798,6.948655564987741) -- (11.618583404759473,6.9644831591870915) -- (11.681744896863119,6.980854859090436) -- (11.745150423601867,6.9977721108780475) -- (11.808804649378704,7.0152363607302) -- (11.872712238596588,7.033249054827165) -- (11.936877855658489,7.051811639349216) -- (12.001306164967374,7.070925560476625) -- (12.066001830926213,7.090592264389668) -- (12.130969517937976,7.110813197268614) -- (12.196213108098434,7.131588763588439) -- (12.26172237771749,7.152900584828899) -- (12.32747486894894,7.174713991701168) -- (12.393447718344703,7.196993774824676) -- (12.45961806245667,7.219704724818797) -- (12.525963037836789,7.24281163230296) -- (12.59245978103695,7.266279287896566) -- (12.659085428609089,7.2900724822190455) -- (12.72581711710508,7.314156005889785) -- (12.792631983076873,7.338494649528201) -- (12.859507163076358,7.363053203753751) -- (12.926419793655455,7.387796459185765) -- (12.993347011366097,7.4126892064437016) -- (13.060265952760147,7.437696236146962) -- (13.127153754389582,7.462782338914991) -- (13.193987552806291,7.487912305367161) -- (13.260744484562167,7.513050926122901) -- (13.327401686209129,7.538162991801585) -- (13.393936294299095,7.563213293022699) -- (13.460325445384,7.588166620405616) -- (13.526546276015765,7.612987764569766) -- (13.59257592274625,7.637641516134465) -- (13.658391522127374,7.6620926657192) -- (13.723970210711101,7.686306003943429) -- (13.789289125049336,7.710246321426553) -- (13.854325401693913,7.733878408787888) -- (13.919056177196879,7.757167056646949) -- (13.98345858811004,7.780077055623053) -- (14.047509770985343,7.802573196335686) -- (14.111186862374709,7.8246202694042495) -- (14.174466998830056,7.846183065448116) -- (14.237327316903276,7.867226375086744) -- (14.299744953146302,7.887714988939507) -- (14.361697044111011,7.907613697625834) -- (14.423160726349366,7.9268872917651265) -- (14.484113136413242,7.945500561976814) -- (14.604392686225282,7.98060529309501) -- (14.722352785962428,8.012646215935689) -- (14.83781052803998,8.041341655454175) -- (14.950583004873295,8.066409936605709) -- (15.060487308877626,8.087569384345585) -- (15.167340532468302,8.104538323629157) -- (15.270959768060592,8.117035079411636) -- (15.371162108069868,8.12477797664846) -- (15.46776464491137,8.127485340294669) -- (15.56058447100051,8.124875495305844) -- (15.64943867875246,8.116666766637053) -- (15.734144360582647,8.102577479243735) -- (15.814518608906312,8.082325958081128) -- (15.890378516138753,8.055630528104473) -- (15.961541174695355,8.022209514269178) -- (16.027826977932136,7.981788163315315) -- (16.08916513491451,7.934319899035671) -- (16.197247147193167,7.8191714656000215) -- (16.26490089416211,7.71765680915658) -- (16.32238707026613,7.6030942331222775) -- (16.34738600623001,7.541166902538947) -- (16.369925473861173,7.4762739047944535) -- (16.39003294795411,7.408514010800985) -- (16.40773590330329,7.337985991470731) -- (16.42306181470326,7.264788617715766) -- (16.436038156948513,7.189020660448392) -- (16.446692404833584,7.110780890580855) -- (16.455052033152896,7.030168079025117) -- (16.46114451670101,6.947280996693479) -- (16.464997330272425,6.86221841449813) -- (16.466637948661656,6.775079103351317) -- (16.46609384666317,6.685961834165113) -- (16.463392499071517,6.594965377851821) -- (16.458561380681132,6.502188505323403) -- (16.451627966286622,6.407729987492331) -- (16.442619730682367,6.311688595270454) -- (16.431564148663,6.2141630995703565) -- (16.41848869502286,6.115252271303831) -- (16.40342084455665,6.015054881383293) -- (16.386388072058708,5.913669700720874) -- (16.367417852323655,5.811195500228763) -- (16.346537660145884,5.707731050819149) -- (16.323774970320017,5.603375123404106) -- (16.299157257640445,5.498226488895995) -- (16.272711996901734,5.392383918206889) -- (16.24446666289839,5.285946182248864) -- (16.21444873042492,5.17901205193445) -- (16.182685674275774,5.071680298175494) -- (16.149204969245574,4.9640496918842985) -- (16.114034090128655,4.8562190039729956) -- (16.07720051171964,4.748287005353944) -- (16.03873170881303,4.640352466939106) -- (15.998655156203284,4.532514159640897) -- (15.956998328684904,4.424870854371164) -- (15.913788701052425,4.3175213220423245) -- (15.869053748100328,4.210564333566623) -- (15.822820944623146,4.104098659856021) -- (15.775117765415331,3.998223071822707) -- (15.725971685271475,3.8930363403792114) -- (15.675410178985999,3.788637236437438) -- (15.623460721353439,3.6851245309096328) -- (15.570150787168274,3.5825969947078136) -- (15.515507851225038,3.4811533987444534) -- (15.459559388318183,3.3808925139314567) -- (15.40233287324233,3.2819131111812965) -- (15.34385578079187,3.1843139614058202) -- (15.28415558576134,3.088193835517444) -- (15.223259762945247,2.9936515044284135) -- (15.161195787138098,2.9007857390507468) -- (15.0979911331344,2.8096953102965188) -- (15.033673275728631,2.7204789890782024) -- (14.9682696897153,2.6332355463078727) -- (14.901807849888911,2.548063752897491) -- (14.83431523104403,2.465062379759587) -- (14.765819307975107,2.384330197806179) -- (14.696347555476649,2.305965977949512) -- (14.625927448343162,2.230068491101605) -- (14.554586461369098,2.1567365081748164) -- (14.482352069349048,2.0860688000812786) -- (14.409251747077548,2.018164137733237) -- (14.335312969348934,1.953121292042539) -- (14.260563210957827,1.8910390339217713) -- (14.185029946698734,1.8320161342830659) -- (14.108740651366134,1.776151364038384) -- (14.031722799754476,1.7235434941000847) -- (13.95400386665844,1.6742912953803568) -- (13.875611326872303,1.6284935387911048) -- (13.796572655190715,1.586248995244972) -- (13.716915326408099,1.5476564356538063) -- (13.636666815319103,1.512814630929796) -- (13.555854596718063,1.4818223519853007) -- (13.474505519662245,1.4547573029509522) -- (13.392641877686742,1.4315438165864407) -- (13.31028394924482,1.4120383836249175) -- (13.227452003843524,1.396097193599985) -- (13.144166310989789,1.3835764360450185) -- (13.060447140190433,1.3743323004940748) -- (12.976314760952476,1.3682209764800746) -- (12.891789442782851,1.3650986535373022) -- (12.806891455188492,1.364821521198678) -- (12.721641067676245,1.3672457689978046) -- (12.636058549753187,1.3722275864691937) -- (12.550164170926195,1.3796231631455385) -- (12.463978200702115,1.3892886885602138) -- (12.377520908588025,1.401080352247277) -- (12.290812564090828,1.414854343740103) -- (12.203873436717316,1.430466852572522) -- (12.116723795974622,1.4477740682779086) -- (12.029383911369564,1.4666321803898654) -- (11.941874052409133,1.4868973784413129) -- (11.854214488600178,1.5084258519669902) -- (11.766425489449801,1.5310737904998177) -- (11.678527324464739,1.554697383573398) -- (11.590540263152036,1.5791528207211059) -- (11.502484575018599,1.604296291477226) -- (11.414380529571417,1.6299839853742242) -- (11.32624839631734,1.6560720919468395) -- (11.238108444763327,1.682416800727765) -- (11.149980944416342,1.708874301251285) -- (11.061886164783346,1.7353007830500928) -- (10.973844375371158,1.7615524356584729) -- (10.885875845686883,1.7874854486098002) -- (10.798000845237311,1.8129560114374499) -- (10.710239643529434,1.837820313674797) -- (10.622612510070184,1.8619345448563536) -- (10.535139714366522,1.8851548945141303) -- (10.447841525925327,1.9073375521833213) -- (10.360738214253558,1.928338707396847) -- (10.273850048858122,1.9480145496883097) -- (10.187197299246009,1.9662212685910845) -- (10.10080023492418,1.9828150536383191) -- (10.014679125399482,1.9976520943645255) -- (9.928851158013742,2.0106054866390934) -- (9.843312762439382,2.021662186594739) -- (9.758051800740645,2.030856145531203) -- (9.673056108053544,2.038221462454459) -- (9.588313519514287,2.04379223636991) -- (9.503811870259142,2.047602566283416) -- (9.41953899542412,2.049686551200267) -- (9.335482730145486,2.0500782901260948) -- (9.251630909559452,2.0488118820665875) -- (9.167971368802,2.0459214260274905) -- (9.084491943009454,2.0414410210139806) -- (9.001180467317965,2.0354047660320873) -- (8.91802477686366,2.027846760087101) -- (8.835012706782749,2.0188011021846535) -- (8.752132092211326,2.0083018913304898) -- (8.669370768285603,1.9963832265299573) -- (8.58671657014176,1.983079206788858) -- (8.504157332915952,1.9684239311128806) -- (8.421680891744302,1.9524514985073722) -- (8.33927508176302,1.9351960079779076) -- (8.25692773810826,1.9166915585304025) -- (8.17462669591626,1.8969722491700907) -- (8.09235979032303,1.8760721789027173) -- (8.010114856464895,1.8540254467338002) -- (7.927879729477922,1.8308661516691416) -- (7.845642244498293,1.8066283927142024) -- (7.763390236662218,1.7813462688743869) -- (7.681111541105793,1.7550538791557813) -- (7.598793992965284,1.7277853225632214) -- (7.51642542737676,1.6995746981030209) -- (7.433993679476401,1.6704561047804702) -- (7.351486584400476,1.6404636416010874) -- (7.268891977284994,1.6096314075706744) -- (7.1861976932662515,1.5779935016945217) -- (7.103391567480372,1.5455840229784883) -- (7.020461435063453,1.5124370704282057) -- (6.9373951311517885,1.4785867430490214) -- (6.854180490881447,1.4440671398466236) -- (6.770805349388638,1.4089123598268145) -- (6.687257541809487,1.3731565019948277) -- (6.603524903280174,1.3368336653564654) -- (6.519595268936911,1.2999779489173022) -- (6.435456473915849,1.262623451682913) -- (6.351096353353171,1.2248042726588722) -- (6.266502742384944,1.1865545108509252) -- (6.181663476147435,1.1479082652643058) -- (6.09656638977674,1.1088996349049296) -- (6.011199318409069,1.0695627187783714) -- (5.92555009718069,1.0299316158899785) -- (5.839606561227555,0.9900404252456667) -- (5.753356545685932,0.949923245850897) -- (5.666787885691974,0.9096141767110169) -- (5.579888416381891,0.8691473168320556) -- (5.492645972891864,0.8285567652192469) -- (5.405048390358047,0.7878766208782793) -- (5.3170835039164785,0.747140982814841) -- (5.228739148703482,0.7063839500346205) -- (5.140003159855098,0.6656396215428515) -- (5.050863372507621,0.6249420963455634) -- (4.961315032767516,0.5843332708387834) -- (4.871396207428688,0.543900094849846) -- (4.781160308471499,0.5037456635174067) -- (4.690660767513009,0.4639730926386392) -- (4.599951016168461,0.42468549801117206) -- (4.509084486056054,0.3859859954335434) -- (4.418114608790347,0.3479777007020175) -- (4.327094815988971,0.3107637296153598) -- (4.2360785392676235,0.2744471979709715) -- (4.145119210243138,0.23913122156625377) -- (4.05427026053178,0.2049189161995173) -- (3.9635851217499294,0.17191339766748115) -- (3.8731172255136244,0.14021778176822863) -- (3.7829200034398127,0.10993518430007043) -- (3.6930468871445328,0.08116872105972561) -- (3.6035513082447324,0.054021507845959604) -- (3.514486698355654,0.028596660455718848) -- (3.4259064890949276,0.00499729468640453) -- (3.3378641120781367,-0.016673473663445293) -- (3.2504129989221155,-0.03631252879665681) -- (3.1636065812429024,-0.05381675491560145) -- (3.077498290657104,-0.06908303622265066) -- (2.9921415587810998,-0.08200825691972113) -- (2.907589817231269,-0.09248930120986643) -- (2.823896497624105,-0.10042305329432111) -- (2.741115031575873,-0.10570639737682086) -- (2.6592988507027258,-0.108236217659055) -- (2.5785013866214967,-0.10790939834271285) -- (2.498776070948338,-0.10462282363084796) -- (2.420176335299857,-0.09827337772514966) -- (2.34275561129175,-0.0887579448286715) -- (2.266567330541534,-0.0759734091431028) -- (2.1916649246646784,-0.05981665487149712) -- (2.1181018252781314,-0.040184566215089035) -- (2.045931463997931,-0.016974027377159473) -- (1.9752062428601675,0.00991621615639815) -- (1.905924685869195,0.04049001783096173) -- (1.8380060555123237,0.07460794157759665) -- (1.7713632696431887,0.11211908145469351) -- (1.7059092461140608,0.1528725315210977) -- (1.6415569027783476,0.19671738583747356) -- (1.57821915748832,0.24350273845993797) -- (1.5158089280980676,0.2930776834482458) -- (1.4542391324582695,0.3452913148612424) -- (1.3934226884248346,0.3999927267586827) -- (1.273701526582954,0.5162552682368187) -- (1.2146226444806416,0.5775145859370241) -- (1.1559487853955943,0.6406580603552356) -- (1.0975928671791735,0.7055347855502987) -- (1.0394678076859236,0.7719938555819681) -- (0.9814865247676607,0.8398843645072702) -- (0.9235619362771104,0.9090554063877789) -- (0.865606960068817,0.9793560752787016) -- (0.8075345139941419,1.0506354652425216) -- (0.7492575159053558,1.1227426703353558) -- (0.6906888836574581,1.1955267846160496) -- (0.6317415351022646,1.2688369021443577) -- (0.5723283880915915,1.3425221169777615) -- (0.5123623604818022,1.4164315231782894) -- (0.4517563701219842,1.4904142148002393) -- (0.3904233348666821,1.564319285905185) -- (0.32827617256907615,1.6379958305519722) -- (0.26522780108234656,1.7112929427994459) -- (0.2011911382587641,1.7840597167032684) -- (0.13607910195105433,1.8561452463254682) -- (0.06980461001239746,1.9273986257239812) -- (0.0022805802946095355,1.9976689489567434) -- (-0.06654272044579557,2.0668370679746886) -- (-0.1365498544428192,2.1349242801776427) -- (-0.20757973957915965,2.2019906945012053) -- (-0.2794712921941027,2.2680964211982655) -- (-0.3520634286205677,2.333301570520348) -- (-0.42519506519874994,2.397666252718068) -- (-0.4987051182652067,2.4612505780456786) -- (-0.5724325041555858,2.524114656753113) -- (-0.6462161392064445,2.586318599092806) -- (-0.7198949397588876,2.647922515315827) -- (-0.7933078221440155,2.7089865156755195) -- (-0.8662937027029329,2.769570710422272) -- (-0.9386914977721972,2.829735209808973) -- (-1.010340123687456,2.889540124087148) -- (-1.081078496787086,2.949045563507866) -- (-1.150745533407644,3.008311638323562) -- (-1.2191801498838686,3.0673984587857603) -- (-1.2862212625550455,3.12636613514735) -- (-1.3517077877577321,3.1852747776589467) -- (-1.4154786418312142,3.2441844965725295) -- (-1.477372741108411,3.3031554021405327) -- (-1.594886340625635,3.4215212142458995) -- (-1.7029599170118672,3.540853095989519) -- (-1.800304800957747,3.661631929386317) -- (-1.8445512741100174,3.722714228583868) -- (-1.8856323231630086,3.7843385964505387) -- (-1.9233868644550967,3.846565143237626) -- (-1.9576538143219295,3.909453979196428) -- (-1.988272089099155,3.973065214580515) -- (-2.0150883129622343,4.037456489640249) -- (-2.0380740038103795,4.102645422036403) -- (-2.0573019607168135,4.1686171735569815) -- (-2.072847902963531,4.235355970200999) -- (-2.084787549827979,4.3028460379661055) -- (-2.0931966205939716,4.371071602851657) -- (-2.0981508345412294,4.4400168908555315) -- (-2.099725910948564,4.509666127976516) -- (-2.097997569099789,4.580003540212942) -- (-2.0930415282723516,4.651013353563144) -- (-2.0849335077477917,4.7226797940259075) -- (-2.0737492268076494,4.794987087599679) -- (-2.059564404730736,4.867919460282678) -- (-2.0424547607985915,4.941461138073578) -- (-2.0224960142918462,5.015596346970824) -- (-1.9997638844920402,5.090309312972977) -- (-1.9743340906766207,5.165584262078369) -- (-1.9462823521294013,5.241405420285446) -- (-1.9156843881305576,5.317757013592654) -- (-1.882615917957537,5.394623267998895) -- (-1.8471526608950626,5.471988409501932) -- (-1.8093703362205815,5.549836664101008) -- (-1.769344663215179,5.6281522577939995) -- (-1.7271513611608498,5.706919416579694) -- (-1.6828661493377695,5.786122366456425) -- (-1.6365647470252043,5.865745333422751) -- (-1.588322873505149,5.945772543477119) -- (-1.5382162480568695,6.026188222617975) -- (-1.4863205899614513,6.106976596843765) -- (-1.432711618500889,6.188121892153276) -- (-1.3774650529535393,6.2696083345445) -- (-1.3206566125995778,6.351420150016338) -- (-1.2623620167223635,6.433541564566781) -- (-1.2026569846007078,6.515956804195071) -- (-1.141617235515696,6.59865009489863) -- (-1.0793184887456846,6.68160566267693) -- (-1.015836463575397,6.764807733527846) -- (-0.9512468792818254,6.848240533450166) -- (-0.8856254551469647,6.931888288442224) -- (-0.8190479104509905,7.01573522450235) -- (-0.7515899644754427,7.099765567629333) -- (-0.6833273364991328,7.1839635438215055) -- (-0.6143357458036007,7.268313379077199) -- (-0.5446909116685674,7.352799299395315) -- (-0.4744685533764823,7.437405530773617) -- (-0.4037443902070663,7.522116299211234) -- (-0.3325941414391309,7.606915830706612) -- (-0.2610935263551255,7.691788351257628) -- (-0.18931826423659004,7.776718086863525) -- (-0.11734407436188121,7.86168926352218) -- (-0.04524667600981047,7.946686107232608) -- (-0.009175435932775144,7.989189224856432) -- (-1.5688003577452037E-4,7.999815159644868) -- (-1.596469428477576E-5,7.999981189960522) -- (-7.157485470088432E-6,7.999991566855215) -- (-2.7538817448657937E-6,7.999996755302732) -- (-5.520792001334485E-7,7.99999934952632) -- (-1.628450263524428E-9,7.99999999808233)(0.9859737910219337,0.8345788454316789);
\draw [color=qqwwzz](1.8,7.8) node[anchor=north west] {$V_\varphi \subset \mathbb{R}^3$};
\draw (3.5,4.9) node[anchor=north west] {$\Coss$};
\draw [color=xfqqff](-1.2,1.1) node[anchor=north west] {$\boldsymbol{\varphi}$};
\draw (-1.8942371003009975,-0.7211750651048283) node[anchor=north west] {$x$};
\draw (-4.3,1.8) node[anchor=north west] {$y$};
\draw [color=qqqqff](11.8,8.4) node[anchor=north west] {$\mathbf{t}_\varphi$};
\draw [color=qqqqff](14.4,6.2) node[anchor=north west] {$\mathbf{f}_\varphi$};
\draw [color=qqqqff](10.2,5.2) node[anchor=north west] {$\vb{m}_\varphi$};
\draw [color=qqqqff](14.5,1.9) node[anchor=north west] {$\boldsymbol{\mu}_\varphi$};
\draw [color=qqwwzz](6,8.4) node[anchor=north west] {$\partial V_\varphi$};
\begin{scriptsize}
\draw [fill=black] (-4.,-1.) circle (2.5pt);
\draw [fill=black] (3.,4.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/huge_bending_convergence_muc1e0mu.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=2e3, xmax=5e5,
        ymin=1e-4, ymax=4e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1},
        legend style={at={(0.02,0.02)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]
        % DoFs with symmetry condition used: [1350, 8262, 43758, 218790]
        % R in H1(2), no interpolation
        \addplot[color=asl, mark=diamond] coordinates {
            (2430, 0.08391936907645424)
            (15606, 0.011161423906816107)
            (84942, 0.0016289647110634018)
            (430950, 0.00028662804631112863)
        };
        \addlegendentry{No interpolation}

        % R in H1(2), interpolation
        \addplot[color=aso, mark=diamond] coordinates {
            (2430, 0.17179559704883882)
            (15606, 0.021531738279104286)
            (84942, 0.0017934717176589941)
            (430950, 0.0001057873856988432)
        };
        \addlegendentry{Interpolation}

        % R in H1(2), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond] coordinates {
            (2430, 0.06629121219672165)
            (15606, 0.007954814673854288)
            (84942, 0.0011688077905974373)
            (430950, 0.00018256610127953286)
        };

        % R in H1(2+), no interpolation
        \addplot[color=asl, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.08389558444167)
            (15606, 0.011157957731595548)
            (84942, 0.0016278801799527814)
            (430950, 0.0002858164746161008)  
            % (1638, 0.08389558444167)
            % (10566, 0.011157957731595548)
            % (57582, 0.0016278801799527814)
            % (292518, 0.0002858164746161008)  
        };

        % R in H1(2+), interpolation
        \addplot[color=aso, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.1717583968103551)
            (15606, 0.021509246073415273)
            (84942, 0.0017805104142499713)
            (430950, 9.766637352465901e-05)
            % (1638, 0.1717583968103551)
            % (10566, 0.021509246073415273)
            % (57582, 0.0017805104142499713)
            % (292518, 9.766637352465901e-05)
        };
        
        % R in H1(2+), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.06624293459285921)
            (15606, 0.007932795785821371)
            (84942, 0.001156361236450671)
            (430950, 0.0001745016780453373)
            % (1638, 0.06624293459285921)
            % (10566, 0.007932795785821371)
            % (57582, 0.001156361236450671)
            % (292518, 0.0001745016780453373)
        };
        \addlegendentry{Interp. and pol. decomp.}

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(30000, 0.1e-1)
    					(350000, 0.0008571428571428571)
    	}; 
    \end{loglogaxis}

    \draw (4,2.5) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};
\end{tikzpicture}

==> figs/huge_bending_convergence_muc1e4mu.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=2e3, xmax=5e5,
        ymin=1e-4, ymax=4e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1},
        legend style={at={(0.02,0.02)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]
        % DoFs with symmetry condition used: [1350, 8262, 43758, 218790]
        % R in H1(2), no interpolation
        \addplot[color=asl, mark=diamond] coordinates {
            (2430, 0.34396773202945286)
            (15606, 0.09603720702851098)
            (84942, 0.03456242661971009)
            (430950, 0.012899849312091772)
        };
        \addlegendentry{No interpolation}

        % R in H1(2), interpolation
        \addplot[color=aso, mark=diamond] coordinates {
            (2430, 0.29956215834340805)
            (15606, 0.06406473445338196)
            (84942, 0.012480457790453892)
            (430950, 0.0021218404474742463)
        };
        \addlegendentry{Interpolation}

        % R in H1(2), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond] coordinates {
            (2430, 0.23901997445658937)
            (15606, 0.050167248868576306)
            (84942, 0.010951732047557025)
            (430950, 0.0020642088183211614)
        };
        \addlegendentry{Interp. and pol. decomp.}
        
        % R in H1(2+), no interpolation
        \addplot[color=asl, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.3368805181014554)
            (15606, 0.09386304750934964)
            (84942, 0.03426352620550782)
            (430950, 0.012768337597705471)
            % (1638, 0.3368805181014554)
            % (10566, 0.09386304750934964)
            % (57582, 0.03426352620550782)
            % (292518, 0.012768337597705471)
            
        };

        % R in H1(2+), interpolation
        \addplot[color=aso, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.2994448335477453)
            (15606, 0.0640233337595912)
            (84942, 0.012458698309394783)
            (430950, 0.0021059533224272726)
            % (1638, 0.2994448335477453)
            % (10566, 0.0640233337595912)
            % (57582, 0.012458698309394783)
            % (292518, 0.0021059533224272726)
        };
        
        % R in H1(2+), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond, mark options={solid}, dotted] coordinates {
            (2430, 0.2389166239631516)
            (15606, 0.050132280774104185)
            (84942, 0.01093178658341685)
            (430950, 0.0020479056040956555)
            % (1638, 0.2389166239631516)
            % (10566, 0.050132280774104185)
            % (57582, 0.01093178658341685)
            % (292518, 0.0020479056040956555)
        };
        
        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(15000, 0.1e-1)
    					(95000, 0.0015789473684210526)
    	};

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					( 10000, 2e-1)
    					(160000, 0.03149802624737184)
    	}; 
    \end{loglogaxis}

    \draw (3.4,2.4) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};

    \draw (3.6,4.4) node[anchor=south west]{$_{\mathcal{O}(h^{2})}$};
\end{tikzpicture}

==> figs/inter.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[scale=0.45,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [line width=1.5pt,color=qqqqff] (5.065327132806232,1.2100310945710084)-- (8.678439555960983,7.708031731562509);
\draw[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.05, dashed] (5.0653271328062575,1.210031094571006) -- (4.944529995837541,1.1360418919808353) -- (4.823754075012105,1.0620963717240905) -- (4.703020586473231,0.9882382161341969) -- (4.5823507463642015,0.9145111075445806) -- (4.461765770828295,0.8409587282886671) -- (4.341286876008794,0.7676247606998823) -- (4.220935278048978,0.6945528871116516) -- (4.100732193092131,0.6217867898574011) -- (3.9806988372815315,0.5493701512705562) -- (3.8608564267604617,0.4773466536845429) -- (3.7412261776722016,0.40575997943278663) -- (3.6218293061600333,0.33465381084871315) -- (3.5026870283672373,0.26407183026574843) -- (3.383820560437095,0.19405772001731791) -- (3.265251118512887,0.12465516243684749) -- (3.1469999187378948,0.05590783985776282) -- (3.029088177255399,-0.012140565386510316) -- (2.911537110208681,-0.07944637096254636) -- (2.7943679337410208,-0.14596589453691955) -- (2.677601863995701,-0.2116554537762041) -- (2.5612601171160017,-0.27647136634697445) -- (2.445363909245204,-0.3403699499158046) -- (2.3299344565265896,-0.403307522149269) -- (2.2149929751034385,-0.4652404007139421) -- (2.1005606811190325,-0.5261249032763979) -- (1.986658790716652,-0.5859173475032109) -- (1.8733085200395787,-0.644574051060955) -- (1.7605310852310936,-0.7020513316162051) -- (1.648347702434477,-0.7583055068355347) -- (1.5367795877930108,-0.8132928943855191) -- (1.4258479574499758,-0.8669698119327318) -- (1.3155740275486525,-0.919292577143747) -- (1.2059790142323226,-0.9702175076851391) -- (1.0970841336442674,-1.019700921223483) -- (0.9889106019277669,-1.0676991354253524) -- (0.8814796352261025,-1.114168467957322) -- (0.7748124496825559,-1.1590652364859655) -- (0.6689302614404076,-1.2023457586778576) -- (0.5638542866429388,-1.2439663521995725) -- (0.45960574143342914,-1.2838833347176841) -- (0.3562058419551626,-1.3220530238987673) -- (0.2536758043514169,-1.3584317374093962) -- (0.1520368447654752,-1.392975792916145) -- (0.05131017934061877,-1.4256415080855884) -- (-0.04848297577987282,-1.4563852005842999) -- (-0.14732140445271735,-1.4851631880788547) -- (-0.2451838905346353,-1.511931788235826) -- (-0.34204921788234355,-1.5366473187217888) -- (-0.43789617035256256,-1.5592660972033174) -- (-0.532703531802011,-1.5797444413469859) -- (-0.6264500860874067,-1.5980386688193686) -- (-0.719114617065471,-1.61410509728704) -- (-0.8106759085929207,-1.6279000444165734) -- (-0.9011127445264755,-1.6393798278745448) -- (-0.9904039087228549,-1.648500765327527) -- (-1.0785281850387767,-1.6552191744420952) -- (-1.1654643573309613,-1.6594913728848226) -- (-1.2511912094561266,-1.661273678322285) -- (-1.335687525270992,-1.6605224084210555) -- (-1.4189320886322756,-1.657193880847709) -- (-1.5009036833966976,-1.6512444132688193) -- (-1.5815810934209766,-1.6426303233509603) -- (-1.6609431025618315,-1.6313079287607075) -- (-1.738968494675981,-1.617233547164635) -- (-1.8156360536201435,-1.600363496229316) -- (-1.8909245632510396,-1.5806540936213263) -- (-1.9648128074253872,-1.5580616570072388) -- (-2.0372795699999067,-1.5325425040536285) -- (-2.108303634831314,-1.5040529524270698) -- (-2.1778637857763297,-1.4725493197941364) -- (-2.2459388066916732,-1.437987923821403) -- (-2.312507481434065,-1.4003250821754438) -- (-2.4410409278268608,-1.315520332530145) -- (-2.5632944607861567,-1.2177856987428584) -- (-2.6792285379237892,-1.1069451340746639) -- (-2.7892063405602094,-0.9833590295639958) -- (-2.842099406213226,-0.9169313544403757) -- (-2.8936687239682524,-0.8474912398433112) -- (-2.9439694007344066,-0.7750966676018543) -- (-2.993056543420778,-0.6998056195450566) -- (-3.0409852589364803,-0.6216760775019807) -- (-3.087810654190619,-0.540766023301682) -- (-3.1335878360922997,-0.4571334387732122) -- (-3.178371911550631,-0.3708363057456232) -- (-3.222217987474707,-0.28193260604798454) -- (-3.265181170773648,-0.19048032150934446) -- (-3.3073165683565513,-0.09653743395875125) -- (-3.348679287132523,-1.6192522527447295E-4) -- (-3.3893244340106747,0.09858822286204116) -- (-3.429307115900098,0.1996550284741332) -- (-3.4686824397099194,0.3029805097819427) -- (-3.50750551234923,0.4085066849564285) -- (-3.545831440727138,0.5161755721685211) -- (-3.583715331752739,0.6259291895891756) -- (-3.6212122923351693,0.7377095553893156) -- (-3.6583774293835027,0.8514586877399068) -- (-3.695265849806855,0.9671186048118869) -- (-3.7319326605143424,1.0846313247762076) -- (-3.768432968415052,1.2039388658037922) -- (-3.8048218804181033,1.3249832460655995) -- (-3.841154503432602,1.4477064837325742) -- (-3.877485944367642,1.5720505969756537) -- (-3.913871310132347,1.69795760396579) -- (-3.9503657076358074,1.8253695228739133) -- (-3.987024243787129,1.9542283718709967) -- (-4.02387002138309,2.0844504585205357) -- (-4.042262180320762,2.149959667353045) -- (-4.060526806204479,2.2156312816956927) -- (-4.078582321307607,2.2813869842986207) -- (-4.096347147903572,2.347148457912084) -- (-4.1137397082652285,2.4128373852860534) -- (-4.130678424666229,2.478375449170784) -- (-4.162868014678992,2.6086857174731506) -- (-4.192263296127891,2.7374527248204856) -- (-4.2182116471991264,2.864049933213977) -- (-4.240060446078843,2.987850804654755) -- (-4.257157070953184,3.1082288011443495) -- (-4.268848900008521,3.2245573846839477) -- (-4.274483311430771,3.336210017274567) -- (-4.273407683406248,3.4425601609177363) -- (-4.264969394121209,3.5429812776146434) -- (-4.2485158217617425,3.6368468293664193) -- (-4.223394344514048,3.7235302781744792) -- (-4.188952340564384,3.802405086039954) -- (-4.1445371880988375,3.872844714964259) -- (-4.023176950364672,3.9859122839939403) -- (-3.9450721831049123,4.027431836178721) -- (-3.8562478861226737,4.059862976411296) -- (-3.7587309465970975,4.085242595141153) -- (-3.6545620129027157,4.105621261429405) -- (-3.5457817334167885,4.123049544336936) -- (-3.4344307565149848,4.1395780129264494) -- (-3.322549730572746,4.157257236257919) -- (-3.212179303967332,4.178137783394277) -- (-3.1053601250728207,4.20427022339527) -- (-3.0041328422669267,4.237705125324283) -- (-2.9105128762399204,4.280466216241393) -- (-2.825413048872008,4.333404069299945) -- (-2.748239080523433,4.395765716978758) -- (-2.6782880782956795,4.466682628356807) -- (-2.6148571492902306,4.545286272511589) -- (-2.557243400609366,4.6307081185220795) -- (-2.504743939354114,4.722079635466457) -- (-2.456655872626527,4.818532292422901) -- (-2.4122763075284297,4.919197558469591) -- (-2.370902351161078,5.0232069026851605) -- (-2.331831110626183,5.129691794147675) -- (-2.294359693025683,5.2377837019357685) -- (-2.2577852054617438,5.34661409512762) -- (-2.221404755034712,5.455314442801523) -- (-2.1845154488473213,5.563016214035542) -- (-2.1464143940007148,5.668850877908085) -- (-2.1063986975971716,5.771949903497784) -- (-2.0637654667378342,5.871444759882593) -- (-2.017811808524641,5.966466916140803) -- (-1.9678699167544664,6.056191759280296) -- (-1.9137331537385194,6.14037191978457) -- (-1.8555198367960202,6.219166773509414) -- (-1.7933550762993775,6.292744199158847) -- (-1.727363982621398,6.361272075436716) -- (-1.6576716661348314,6.424918281046871) -- (-1.5844032372121433,6.483850694693274) -- (-1.5076838062262254,6.538237195079887) -- (-1.4276384835496003,6.588245660910502) -- (-1.3443923795550177,6.634043970889081) -- (-1.2580706046151704,6.675800003719473) -- (-1.1687982691026377,6.713681638105697) -- (-1.0767004833902547,6.747856752751659) -- (-0.9819023578505721,6.778493226361206) -- (-0.8845290028561976,6.805758937638188) -- (-0.7847055287800231,6.829821765286624) -- (-0.6825570459945425,6.850849588010192) -- (-0.578208664872534,6.869010284513138) -- (-0.47178549578666207,6.884471733499254) -- (-0.36341264910959126,6.897401813672332) -- (-0.25321523521387235,6.90796840373639) -- (-0.14131836447234036,6.916339382395222) -- (-0.0278471472576598,6.922682628352732) -- (0.0870733060575617,6.927166020313109) -- (0.20331788510060278,6.929957436979976) -- (0.32076147949879896,6.931224757057294) -- (0.43927897887948575,6.931135859249025) -- (0.5587452728699986,6.929858622258962) -- (0.6790352510975595,6.927560924791123) -- (0.8000238031896743,6.924410645549358) -- (0.9215858187735648,6.920575663237628) -- (1.0435961874765098,6.916223856559782) -- (1.1659297989260153,6.911523104219896) -- (1.2884615427490758,6.906641284921648) -- (1.4110663085733108,6.901746277368943) -- (1.5336189860259424,6.897005960265915) -- (1.655994464734306,6.892588212316241) -- (1.77806763432568,6.888660912224054) -- (1.8997133844275709,6.885391938692919) -- (2.0208066046670297,6.882949170427082) -- (2.1412221846714488,6.881500486130335) -- (2.2608350140682774,6.881213764506583) -- (2.379519982484794,6.882256884259675) -- (2.4971519795483346,6.88479772409363) -- (2.613605894886234,6.889004162712126) -- (2.728756618125601,6.89504407881941) -- (2.84250254659338,6.903051152439389) -- (2.954870647108635,6.912972022453346) -- (3.065931619182095,6.9246897060212405) -- (3.1757561986618157,6.938087167439164) -- (3.2844151213962505,6.953047371002867) -- (3.391979123233341,6.969453281008725) -- (3.4985189400214836,6.987187861752545) -- (3.6041053076089327,7.006134077530646) -- (3.7088089618436584,7.026174892639062) -- (3.812700638574114,7.047193271373658) -- (3.915851073648412,7.069072178030979) -- (4.018331002914664,7.0916945769066615) -- (4.12021116222121,7.114943432297025) -- (4.221562287416305,7.13870170849799) -- (4.322455114348031,7.162852369805819) -- (4.422960378864701,7.187278380516489) -- (4.523148816814398,7.211862704926148) -- (4.623091164045491,7.236488307330717) -- (4.722858156406119,7.2610381520263445) -- (4.822520529744452,7.2853952033092355) -- (4.922149019908716,7.309442425475481) -- (5.021814362747136,7.333062782820889) -- (5.121587294107883,7.356139239641777) -- (5.221538549839181,7.378554760234238) -- (5.321738865789484,7.400192308894248) -- (5.422258977806564,7.420934849918012) -- (5.523165749574229,7.440672302707213) -- (5.624478338676678,7.459380275419562) -- (5.726183796027652,7.477092045580946) -- (5.828268574446152,7.493841965003611) -- (5.93071912675121,7.509664385499519) -- (6.033521905761813,7.524593658880889) -- (6.136663364297046,7.538664136959682) -- (6.240129955175842,7.5519101715481725) -- (6.343908131217287,7.564366114458295) -- (6.447984345240339,7.57606631750221) -- (6.552345050064073,7.5870451324920225) -- (6.65697669850746,7.597336911239978) -- (6.7618657433895315,7.606976005557868) -- (6.866998637529274,7.615996767258082) -- (6.972361833745804,7.6244335481525525) -- (7.077941784858009,7.632320700053384) -- (7.183724943685004,7.63969257477271) -- (7.289697763045734,7.646583524122747) -- (7.395846695759271,7.653027899915372) -- (7.502158194644604,7.659060053962861) -- (7.608618712520748,7.664714338077232) -- (7.715214702206719,7.670025104070618) -- (7.8219326165215755,7.675026703755094) -- (7.928758908284262,7.679753488942794) -- (8.035680030313866,7.684239811445764) -- (8.14268243542936,7.688520023076109) -- (8.249752576449747,7.692628475645989) -- (8.356876906194085,7.69659952096751) -- (8.464041877481375,7.70046751085269) -- (8.571233943130633,7.704266797113661) -- (8.678439555960875,7.7080317315624995)(5.0653271328062575,1.210031094571006)(5.065327132806211,1.2100310945709778) -- (5.120913477777843,1.3100003351401084) -- (5.176499822749455,1.4099695757092086) -- (5.232086167721066,1.5099388162783085) -- (5.287672512692678,1.6099080568474085) -- (5.343258857664289,1.7098772974165084) -- (5.398845202635901,1.8098465379856086) -- (5.454431547607513,1.9098157785547085) -- (5.510017892579124,2.0097850191238087) -- (5.565604237550736,2.1097542596929086) -- (5.621190582522347,2.2097235002620086) -- (5.676776927493959,2.3096927408311085) -- (5.73236327246557,2.409661981400209) -- (5.787949617437182,2.5096312219693084) -- (5.843535962408794,2.609600462538409) -- (5.899122307380405,2.7095697031075088) -- (5.954708652352017,2.8095389436766087) -- (6.010294997323628,2.9095081842457087) -- (6.06588134229524,3.0094774248148086) -- (6.121467687266851,3.109446665383909) -- (6.177054032238463,3.2094159059530085) -- (6.232640377210075,3.309385146522109) -- (6.288226722181686,3.4093543870912084) -- (6.343813067153298,3.509323627660309) -- (6.399399412124909,3.609292868229409) -- (6.454985757096521,3.7092621087985087) -- (6.510572102068132,3.809231349367609) -- (6.566158447039744,3.9092005899367086) -- (6.621744792011356,4.009169830505809) -- (6.677331136982967,4.1091390710749085) -- (6.732917481954578,4.209108311644009) -- (6.78850382692619,4.309077552213109) -- (6.844090171897802,4.409046792782209) -- (6.8996765168694125,4.509016033351308) -- (6.955262861841025,4.608985273920409) -- (7.010849206812636,4.708954514489508) -- (7.066435551784247,4.808923755058608) -- (7.122021896755859,4.908892995627707) -- (7.177608241727469,5.008862236196807) -- (7.233194586699081,5.108831476765906) -- (7.288780931670693,5.208800717335007) -- (7.344367276642304,5.308769957904106) -- (7.399953621613916,5.408739198473206) -- (7.455539966585526,5.508708439042305) -- (7.511126311557138,5.608677679611405) -- (7.5667126565287495,5.708646920180505) -- (7.622299001500361,5.8086161607496045) -- (7.677885346471973,5.908585401318704) -- (7.733471691443583,6.0085546418878035) -- (7.789058036415195,6.108523882456903) -- (7.844644381386806,6.2084931230260025) -- (7.9002307263584175,6.308462363595103) -- (7.95581707133003,6.408431604164202) -- (8.01140341630164,6.508400844733302) -- (8.066989761273252,6.608370085302401) -- (8.122576106244864,6.708339325871501) -- (8.178162451216474,6.8083085664406005) -- (8.233748796188085,6.908277807009701) -- (8.289335141159697,7.0082470475788) -- (8.344921486131309,7.1082162881479) -- (8.40050783110292,7.208185528716999) -- (8.456094176074531,7.308154769286099) -- (8.511680521046141,7.408124009855198) -- (8.567266866017754,7.508093250424299) -- (8.622853210989366,7.608062490993398) -- (8.678439555960978,7.708031731562498)(5.065327132806232,1.2100310945710084);
\draw[line width=0.7pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.05, dashed] (5.065430500595812,1.2102169963321148) -- (5.120913477777843,1.3100003351401084) -- (5.176499822749455,1.4099695757092086) -- (5.232086167721066,1.5099388162783085) -- (5.287672512692678,1.6099080568474085) -- (5.343258857664289,1.7098772974165084) -- (5.398845202635901,1.8098465379856086) -- (5.454431547607513,1.9098157785547085) -- (5.510017892579124,2.0097850191238087) -- (5.565604237550736,2.1097542596929086) -- (5.621190582522347,2.2097235002620086) -- (5.676776927493959,2.3096927408311085) -- (5.73236327246557,2.409661981400209) -- (5.787949617437182,2.5096312219693084) -- (5.843535962408794,2.609600462538409) -- (5.899122307380405,2.7095697031075088) -- (5.954708652352017,2.8095389436766087) -- (6.010294997323628,2.9095081842457087) -- (6.06588134229524,3.0094774248148086) -- (6.121467687266851,3.109446665383909) -- (6.177054032238463,3.2094159059530085) -- (6.232640377210075,3.309385146522109) -- (6.288226722181686,3.4093543870912084) -- (6.343813067153298,3.509323627660309) -- (6.399399412124909,3.609292868229409) -- (6.454985757096521,3.7092621087985087) -- (6.510572102068132,3.809231349367609) -- (6.566158447039744,3.9092005899367086) -- (6.621744792011356,4.009169830505809) -- (6.677331136982967,4.1091390710749085) -- (6.732917481954578,4.209108311644009) -- (6.78850382692619,4.309077552213109) -- (6.844090171897802,4.409046792782209) -- (6.8996765168694125,4.509016033351308) -- (6.955262861841025,4.608985273920409) -- (7.010849206812636,4.708954514489508) -- (7.066435551784247,4.808923755058608) -- (7.122021896755859,4.908892995627707) -- (7.177608241727469,5.008862236196807) -- (7.233194586699081,5.108831476765906) -- (7.288780931670693,5.208800717335007) -- (7.344367276642304,5.308769957904106) -- (7.399953621613916,5.408739198473206) -- (7.455539966585526,5.508708439042305) -- (7.511126311557138,5.608677679611405) -- (7.5667126565287495,5.708646920180505) -- (7.622299001500361,5.8086161607496045) -- (7.677885346471973,5.908585401318704) -- (7.733471691443583,6.0085546418878035) -- (7.789058036415195,6.108523882456903) -- (7.844644381386806,6.2084931230260025) -- (7.9002307263584175,6.308462363595103) -- (7.95581707133003,6.408431604164202) -- (8.01140341630164,6.508400844733302) -- (8.066989761273252,6.608370085302401) -- (8.122576106244864,6.708339325871501) -- (8.178162451216474,6.8083085664406005) -- (8.233748796188085,6.908277807009701) -- (8.289335141159697,7.0082470475788) -- (8.344921486131309,7.1082162881479) -- (8.40050783110292,7.208185528716999) -- (8.456094176074531,7.308154769286099) -- (8.511680521046141,7.408124009855198) -- (8.567266866017754,7.508093250424299) -- (8.622853210989366,7.608062490993398) -- (8.678439555960978,7.708031731562498)(5.065430500595812,1.2102169963321148)(8.678416246898982,7.707989811388988) -- (8.793574439702656,7.710990938592333) -- (8.908695150554928,7.713946281739436) -- (9.023787515628381,7.7168938971210554) -- (9.13883736203361,7.7198299208544485) -- (9.253830516881207,7.7227504890568754) -- (9.36875280728176,7.725651737845592) -- (9.483590060345863,7.7285298033378576) -- (9.598328103184109,7.731380821650931) -- (9.712952762907086,7.734200928902069) -- (9.827449866625388,7.73698626120853) -- (9.941805241449607,7.7397329546875735) -- (10.056004714490333,7.7424371454564564) -- (10.17003411285816,7.7450949696324365) -- (10.283879263663676,7.747702563332774) -- (10.397525994017476,7.750256062674724) -- (10.51096013103015,7.752751603775548) -- (10.62416750181229,7.755185322752501) -- (10.737133933474489,7.757553355722843) -- (10.849845253127334,7.759851838803832) -- (10.962287287881423,7.762076908112726) -- (11.074445864847343,7.764224699766783) -- (11.186306811135687,7.766291349883261) -- (11.297855953857047,7.7682729945794184) -- (11.409079120122016,7.770165769972514) -- (11.519962137041182,7.771965812179804) -- (11.630490831725139,7.773669257318549) -- (11.740651031284479,7.775272241506006) -- (11.85042856282979,7.776770900859432) -- (11.959809253471668,7.778161371496088) -- (12.068778930320704,7.779439789533229) -- (12.17732342048749,7.780602291088115) -- (12.285428551082614,7.7816450122780045) -- (12.39308014921667,7.782564089220154) -- (12.50026404200025,7.783355658031823) -- (12.606966056543946,7.784015854830269) -- (12.713172019958346,7.7845408157327505) -- (12.818867759354049,7.784926676856526) -- (12.92403910184164,7.785169574318853) -- (13.02867187453171,7.785265644236989) -- (13.132751904534857,7.785211022728194) -- (13.236265018961667,7.785001845909725) -- (13.339197044922734,7.78463424989884) -- (13.44153380952865,7.7841043708127975) -- (13.543261139890005,7.783408344768856) -- (13.644364863117392,7.782542307884273) -- (13.744830806321401,7.781502396276307) -- (13.844644796612625,7.7802847460622155) -- (13.943792661101657,7.778885493359258) -- (14.042260226899085,7.777300774284692) -- (14.140033321115503,7.775526724955775) -- (14.237097770861503,7.773559481489765) -- (14.333439403247674,7.771395180003922) -- (14.429044045384611,7.769029956615503) -- (14.523897524382903,7.766459947441765) -- (14.617985667353146,7.763681288599969) -- (14.711294301405925,7.76069011620737) -- (14.803809253651835,7.757482566381229) -- (14.895516351201469,7.754054775238802) -- (14.986401421165418,7.750402878897348) -- (15.07645029065427,7.746523013474125) -- (15.165648786778622,7.7424113150863905) -- (15.25398273664906,7.738063919851404) -- (15.341437967376182,7.733476963886424) -- (15.428000306070576,7.728646583308707) -- (15.513655579842832,7.7235689142355115) -- (15.598389615803544,7.718240092784096) -- (15.682188241063304,7.712656255071719) -- (15.765037282732703,7.7068135372156386) -- (15.84692256792233,7.700708075333112) -- (15.927829923742781,7.694336005541398) -- (16.007745177304646,7.687693463957755) -- (16.086654155718517,7.680776586699442) -- (16.164542686094983,7.673581509883714) -- (16.24139659554464,7.666104369627833) -- (16.317201711178075,7.658341302049054) -- (16.391943860105883,7.650288443264638) -- (16.465608869438654,7.641941929391841) -- (16.538182566286977,7.633297896547922) -- (16.609650777761452,7.624352480850138) -- (16.679999330972663,7.6151018184157495) -- (16.749214053031203,7.605542045362013) -- (16.817280771047667,7.595669297806186) -- (16.884185312132644,7.585479711865529) -- (16.949913503396722,7.574969423657298) -- (17.077784144904562,7.552971284907149) -- (17.200779312455925,7.529643970493805) -- (17.318785622935536,7.504956569355332) -- (17.431689693228133,7.478878170429794) -- (17.53937814021845,7.451377862655256) -- (17.641737580791215,7.422424734969784) -- (17.73865463183116,7.391987876311443) -- (17.83001591022303,7.360036375618299) -- (17.915708032851544,7.326539321828417) -- (17.995617616601443,7.291465803879861) -- (18.069631278357456,7.254784910710697) -- (18.19951730342676,7.176477354462806) -- (18.304459043137328,7.091369364589266) -- (18.383549432567012,6.999213652594598) -- (18.435881406793683,6.899762929983326) -- (18.460547900895207,6.792769908259969) -- (18.456641849949442,6.67798729892905) -- (18.42325618903426,6.555167813495093) -- (18.395225047049966,6.490666964584636) -- (18.359483853227516,6.424064163462617) -- (18.31591922445164,6.355328499067097) -- (18.26441777760708,6.284429060336144) -- (18.204866129578555,6.211334936207823) -- (18.13715089725081,6.136015215620199) -- (18.06115869750857,6.058438987511336) -- (17.976779929468975,5.978576057600689) -- (17.88429962370715,5.896471019312555) -- (17.784737490945346,5.81230769734872) -- (17.679193383035667,5.726285104179295) -- (17.5687671518301,5.638602252274373) -- (17.45455864918084,5.5494581541041) -- (17.337667726939785,5.4590518221385675) -- (17.219194236959183,5.36758226884791) -- (17.10023803109111,5.275248506702239) -- (16.98189896118764,5.18224954817166) -- (16.86527687910079,5.088784405726299) -- (16.751471636682723,4.995052091836262) -- (16.6415830857854,4.901251618971683) -- (16.536711078261064,4.8075819996026805) -- (16.43795546596168,4.714242246199332) -- (16.346416100739432,4.621431371231806) -- (16.263192834446286,4.529348387170179) -- (16.189385518934344,4.438192306484572) -- (16.12609400605585,4.348162141645124) -- (16.074418147662712,4.259456905121921) -- (16.035457795607144,4.172275609385116) -- (16.010312801741136,4.086817266904793) -- (16.00008301791665,4.00328089015108) -- (16.00558643115042,3.921827709130092) -- (16.026370504643097,3.842448646969771) -- (16.061624879530115,3.7650866626761683) -- (16.110539176898527,3.689684712568024) -- (16.172303017835333,3.6161857529640784) -- (16.2461060234277,3.5445327401830795) -- (16.331137814762513,3.4746686305437464) -- (16.426588012927112,3.406536380364841) -- (16.531646239008495,3.3400789459650966) -- (16.64550211409366,3.275239283663261) -- (16.76734525926966,3.21196034977806) -- (16.89636529562378,3.1501851006282493) -- (16.96331340458218,3.119843531678711) -- (17.03175184424279,3.0898564925325616) -- (17.101579317241402,3.060216852729617) -- (17.172694526213974,3.0309174818097375) -- (17.24499617379641,3.0019512493127607) -- (17.31838296262444,2.973311024778525) -- (17.392753595334028,2.944989677746868) -- (17.468006774561132,2.916980077757657) -- (17.54404120294177,2.8892750943507153) -- (17.62075558311139,2.8618675970658742) -- (17.698048617706235,2.8347504554430074) -- (17.775819009361925,2.8079165390219316) -- (17.853965460714704,2.781358717342499) -- (17.932386674400135,2.7550698599445553) -- (18.01098135305412,2.729042836367931) -- (18.08964819931279,2.703270516152486) -- (18.16828591581188,2.677745768838051) -- (18.246793205187174,2.652461463964471) -- (18.325068770074807,2.627410471071599) -- (18.403011313110397,2.6025856596992583) -- (18.480519536929904,2.5779798993872873) -- (18.55749214416946,2.5535860596755526) -- (18.633827837464622,2.5293970101038923) -- (18.709425319451356,2.5054056202121373) -- (18.78418329276562,2.481604759540147) -- (18.85800046004337,2.457987297627753) -- (18.930775523920346,2.4345461040147853) -- (19.002407187032333,2.411274048241104) -- (19.07279415201552,2.3881639998465545) -- (19.14183512150575,2.3652088283709602) -- (19.209428798138532,2.342401403354181) -- (19.275473884550053,2.3197345943360403) -- (19.402513097252864,2.2747943024551134) -- (19.5221423807009,2.230330909046913) -- (19.633551355981552,2.186287370430165) -- (19.735929644181766,2.14260664292361) -- (19.82846686638848,2.0992316828460105) -- (19.910352643689038,2.056105446516071) -- (19.980776597170433,2.0131708902525816) -- (20.08490839730058,1.9276943494070853) -- (20.14110503465446,1.8426831984301) -- (20.15189548618349,1.7581332929836258) -- (20.11981418897409,1.674040762708671) -- (20.047395580111868,1.5904017372462436) -- (19.93717409668301,1.507212346237349) -- (19.868679288595388,1.465785054165793) -- (19.791684175773128,1.4244687193229968) -- (19.70650556285233,1.3832628579140902) -- (19.613460254468407,1.3421669861441963) -- (19.512865055257407,1.3011806202184424) -- (19.40503676985469,1.2603032763419515) -- (19.29029220289607,1.2195344707198537) -- (19.168948159017702,1.1788737195572718) -- (19.041321442854894,1.1383205390593343) -- (18.975251084115655,1.1180841366237075) -- (18.907728859043686,1.0978744454311649) -- (18.838794368218373,1.0776914050073456) -- (18.768487212219384,1.0575349548778892) -- (18.69684699162616,1.0374050345684402) -- (18.6239133070182,1.0173015836046364) -- (18.549725758974887,0.9972245415121206) -- (18.474323948075778,0.9771738478165295) -- (18.3977474749002,0.9571494420435087) -- (18.320035940027594,0.9371512637186967) -- (18.241228944037516,0.9171792523677329) -- (18.16136608750952,0.897233347516261) -- (18.08048697102305,0.8773134886899197) -- (17.998631195157316,0.8574196154143507) -- (17.915838360492216,0.8375516672151946) -- (17.83214806760708,0.8177095836180897) -- (17.747599917081004,0.7978933041486833) -- (17.662233509493888,0.7781027683326087) -- (17.576088445424944,0.7583379156955097) -- (17.489204325453727,0.7385986857630265) -- (17.401620750159907,0.7188850180608028) -- (17.313377320122584,0.6991968521144738) -- (17.224513635921483,0.6795341274496867) -- (17.135069298136102,0.6598967835920764) -- (17.045083907345713,0.6402847600672885) -- (16.954597064129928,0.620697996400958) -- (16.863648369068017,0.6011364321187322) -- (16.77227742273959,0.5816000067462479) -- (16.68052382572415,0.562088659809147) -- (16.588427178601194,0.5426023308330681) -- (16.496027081950217,0.5231409593436567) -- (16.40336313635038,0.5037044848665495) -- (16.310474942381518,0.48429284692738506) -- (16.217402100622905,0.4649059850518107) -- (16.12418421165404,0.4455438387654631) -- (16.03086087605442,0.4262063475939861) -- (15.937471694403428,0.4068934510630129) -- (15.844056267280564,0.3876050886981943) -- (15.750654195265554,0.3683412000251636) -- (15.65730507893744,0.34910172456956445) -- (15.56404851887595,0.3298866018570372) -- (15.470924115660466,0.3106957714132239) -- (15.377971469870602,0.291529172763763) -- (15.285230182085513,0.27238674543429653) -- (15.192739852884927,0.25326842895046475) -- (15.10054008284834,0.2341741628379097) -- (15.008670472555025,0.21510388662226987) -- (14.917170622584479,0.19605753982918728) -- (14.826080133516427,0.17703506198430397) -- (14.735438605929915,0.15803639261325841) -- (14.64528564040478,0.13906147124169088) -- (14.555660837520293,0.12011023739524518) -- (14.466603797856067,0.10118263059955979) -- (14.378154121991372,0.08227859038027674) -- (14.29035141050582,0.06339805626303452) -- (14.203235263978911,0.044540967773476936) -- (14.116845282990027,0.025707264437242472) -- (14.031221068118555,0.006896885779973161) -- (13.946400269273255,-0.011889075238713076) -- (13.862394851326059,-0.030634338057524246) -- (13.77919865785529,-0.049311906968995345) -- (13.69680515245389,-0.06789456157966356) -- (13.61520779871455,-0.08635508149549764) -- (13.534400060230098,-0.10466624632280741) -- (13.454375400593392,-0.1228008356676753) -- (13.375127283397148,-0.14073162913607007) -- (13.296649172234254,-0.15843140633458574) -- (13.218934530697425,-0.17587294686902055) -- (13.141976822379519,-0.19302903034591168) -- (13.065769510873338,-0.2098724363711142) -- (12.990306059771683,-0.2263759445509379) -- (12.915579932667299,-0.24251233449157894) -- (12.841584593153044,-0.2582543857990629) -- (12.768313504821663,-0.27357487807987013) -- (12.695760131265956,-0.2884465909396283) -- (12.623917936078868,-0.3028423039852157) -- (12.552780382853058,-0.3167347968222032) -- (12.482340935181327,-0.3300968490571279) -- (12.412593056656476,-0.3429012402959586) -- (12.343530210871364,-0.3551207501448914) -- (12.275145861418792,-0.3667281582104067) -- (12.207433471891534,-0.3776962440983027) -- (12.140386505882475,-0.3879977874148892) -- (12.07399842698419,-0.3976055677663055) -- (11.943172784891658,-0.414630957998412) -- (11.814904254356463,-0.4285546516440206) -- (11.689140544120846,-0.4391588855522457) -- (11.565829362927332,-0.4462258965730541) -- (11.444918419518359,-0.44953792155538963) -- (11.326355422636198,-0.44887719734893494) -- (11.210088081023429,-0.444025960802918) -- (11.09606410342235,-0.4347664487664531) -- (10.984231198575287,-0.42088089808939344) -- (10.874537075224794,-0.4021515456207396) -- (10.766929442113195,-0.37836062821017435) -- (10.66135600798296,-0.3492903827069256) -- (10.557764481576442,-0.31472304596044864) -- (10.456102571636023,-0.27444085482019887) -- (10.356317986904116,-0.22822604613529052) -- (10.25835843612316,-0.17586085675529262) -- (10.162171628035594,-0.11712752352977418) -- (10.067705271383716,-0.05180828330773579) -- (9.974906625772348,0.020311396666784276) -- (9.883678873581914,0.09912902658425082) -- (9.793844624978703,0.18396260622603222) -- (9.705217898585317,0.2740683412530416) -- (9.61761271302447,0.36870243732846575) -- (9.530843086918765,0.4671211001145821) -- (9.4447230388908,0.5685805352723037) -- (9.35906658756329,0.6723369484648174) -- (9.273687751558725,0.7776465453534911) -- (9.188400549500045,0.8837655316028759) -- (9.103019000009851,0.9899501128729753) -- (9.01735712171029,1.0954564948269763) -- (8.931228933224531,1.1995408831262466) -- (8.844448453175175,1.301459483434428) -- (8.756829700184369,1.4004685014124334) -- (8.668186692875622,1.4958241427225403) -- (8.57833344987074,1.586782613028845) -- (8.48708398979312,1.6726001179922605) -- (8.394252331264795,1.7525328632727906) -- (8.299652492908365,1.8258370545377147) -- (8.203098493346886,1.891768897444308) -- (8.104404351202845,1.949584597658486) -- (8.00338408509873,1.9985403608407069) -- (7.899895565486588,2.0380649846758843) -- (7.793990385280438,2.0683497196973804) -- (7.68577361499905,2.0897962935837313) -- (7.575350326918908,2.1028064409338185) -- (7.462825593316154,2.1077818963449317) -- (7.348304486466816,2.105124394412087) -- (7.231892078646922,2.0952356697334835) -- (7.113693442132842,2.078517456906866) -- (6.99381364920049,2.0553714905277047) -- (6.8723577721260085,2.02619950519329) -- (6.749430883185653,1.9914032355022755) -- (6.625138054655679,1.9513844160492226) -- (6.499584358812001,1.9065447814323306) -- (6.372874867930875,1.857286066249344) -- (6.245114654288216,1.8040100050957335) -- (6.116408790160506,1.747118332568789) -- (5.98686234782366,1.6870127832671642) -- (5.856580399553707,1.6240950917858754) -- (5.791196445780145,1.5917072347892827) -- (5.725668017627129,1.5587669927222123) -- (5.6600082491287935,1.5253245824087571) -- (5.594230274319614,1.4914302206739194) -- (5.528347227234747,1.4571341243422467) -- (5.462372241907872,1.4224865102378317) -- (5.396318452374146,1.3875375951861315) -- (5.33019899266759,1.352337596011239) -- (5.26402699682302,1.3169367295372467) -- (5.1978155988750245,1.281385212589612) -- (5.1315779328578515,1.245733261992882) -- (5.065327132806317,1.2100310945711499)(8.678678924141101,7.708037885037359);
\draw [-to,line width=0.7pt,color=qqqqff] (7.194134128906732,5.038583211588977) -- (8.375943209142456,4.3814566109406705);
\draw [color=xfqqff](9.9,7.1) node[anchor=north west] {$\boldsymbol{F}_2 \mathbf{n}$};
\draw [color=qqqqff](8.4,4.45) node[anchor=north west] {$\mathbf{n}$};
\draw [color=xfqqff](3.5,5.7) node[anchor=north west] {$\boldsymbol{F}_1 \mathbf{n}$};
\draw [color=qqqqff](6.4,3.5) node[anchor=north west] {$\Xi = V_1 \cap V_2$};
\draw [-to,line width=0.7pt,color=xfqqff] (7.194134128906732,5.038583211588977) -- (5.462856882642039,5.172765134855208);
\draw [-to,line width=0.7pt,color=xfqqff] (7.194134128906732,5.038583211588977) -- (9.901186883420365,6.3984127501328985);
\draw [color=qqwwzz](-0.4229615748641753,3.5438831189007107) node[anchor=north west] {$V_1$};
\draw [color=wqwqwq](12.08682116585635,4.224331552496385) node[anchor=north west] {$V_2$};
\draw [-to,line width=0.7pt] (-6.,-3.) -- (-4.,-3.);
\draw [-to,line width=0.7pt] (-6.,-3.) -- (-6.,-1.);
\draw (-4,-3) node[anchor=west] {$x$};
\draw (-6,-1) node[anchor=south] {$y$};
\begin{scriptsize}
\draw [fill=black] (-6.,-3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/spring.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}

\pgfmathsetmacro{\l}{100}
\pgfmathsetmacro{\b}{10}
\pgfmathsetmacro{\t}{4}
\pgfmathsetmacro{\sam}{60}

\pgfplotsset{
  colormap={blueviolet}{
    rgb255=(0,0,80)
    rgb255=(40,0,120)
    rgb255=(90,0,180)
    rgb255=(160,80,255)
  }
}

\pgfplotsset{
  colormap={allblack}{rgb255=(0,0,0) rgb255=(0,0,0)}
}

\pgfplotsset{
  colormap={qqwwzz}{rgb=(0,0.4,0.6) rgb=(0,0.4,0.6)}
}

\pgfplotsset{
  colormap={xfqqff}{rgb=(0.4980392156862745,0,1) rgb=(0.4980392156862745,0,1)}
}

\begin{tikzpicture}
\begin{axis}[
  grid=none,
  width=0.9\linewidth,
  height=0.3\linewidth,
  view={10}{50},
  axis lines=none,
  xlabel={}, ylabel={}, zlabel={},
  xtick=\empty,
ytick=\empty,
ztick=\empty,
  colormap name=blueviolet,
]
% Example: a torus with parameters (u,v)
% u in [0, 360], v in [0, 360] in degrees
\addplot3[
  fill opacity=0.1,
  draw opacity=0.05,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=\sam,
  samples y=20,
]
({\l*2*x},
 {\b*(-1+2*y)*(1.5+cos(deg(2*pi*(-1+2*x))))},
 {\t*(-5*sin(deg(2*pi*(-1+2*x))))});

 \addplot3[
  fill opacity=0.1,
  draw opacity=0.05,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=\sam,
  samples y=20,
]
({\l*2*x},
 {\b*(-1+2*y)*(1.5+cos(deg(2*pi*(-1+2*x))))},
 {\t*(1-5*sin(deg(2*pi*(-1+2*x))))});

 \addplot3[
  fill opacity=0.1,
  draw opacity=0.05,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=\sam,
  samples y=2,
]
({\l*2*x},
 {\b*(-1)*(1.5+cos(deg(2*pi*(-1+2*x))))},
 {\t*(y-5*sin(deg(2*pi*(-1+2*x))))});

 \addplot3[
  fill opacity=0.1,
  draw opacity=0.05,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=\sam,
  samples y=2,
]
({\l*2*x},
 {\b*(-1+2)*(1.5+cos(deg(2*pi*(-1+2*x))))},
 {\t*(y-5*sin(deg(2*pi*(-1+2*x))))});

 \addplot3[
  point meta=none,
  colormap name=allblack,
  opacity=0.2,
  draw=none,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=2,
  samples y=20,
]
({0},
 {\b*(-1+2*y)*(1.5+cos(deg(2*pi*(-1))))},
 {\t*(x-5*sin(deg(2*pi*(-1))))});

 \addplot3[
  point meta=none,
  colormap name=allblack,
  fill opacity=0.1,
  draw opacity=0.05,
  draw=none,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=2,
  samples y=20,
]
({0},
 {\b*(-1+2*y)*(1.5+cos(deg(2*pi*(-1))))},
 {\t*(x-5*sin(deg(2*pi*(-1))))});

 \addplot3[
  point meta=none,
  colormap name=qqwwzz,
  fill opacity=0.5,
  draw opacity=0.05,
  draw=none,
  surf,
  domain=0:1,       % u (azimuth)
  domain y=0:1,     % v (polar)
  samples=2,
  samples y=20,
]
({\l*2},
 {\b*(-1+2*y)*(1.5+cos(deg(2*pi*(-1))))},
 {\t*(x-5*sin(deg(2*pi*(-1))))});
\end{axis}

\draw [color=xfqqff](8,3.1) node[anchor=north west] {
    $\overline{\Vol} \subset \R^3$
    };
    
\draw [color=qqwwzz](12.7,1.5) node[anchor=north west] {
    $\Area_D^{\Coss},$
    };
    
\draw [color=qqwwzz](12.7,1.9) node[anchor=north west] {
    $ \,\Area_N^{\defmap}\cap \{\vb{x} \in \partial \Vol \; | \; x = 200\}$
    };
    
\draw [color=black](-0.15,2.8) node[anchor=north west] {
    $\Area_D^{\Coss}, \,\Area_D^{\defmap}$
    };

% \node[anchor= south west, inner sep=0] (spring) at (0,0) {
%     \includegraphics[width=0.7\linewidth,]{figs/spring.pdf}
% };

% \begin{scope}[x={(spring.south east)}, y={(spring.north west)}]
%     \draw [color=qqwwzz](0.6,0.7) node[anchor=north west] {
%     $\overline{\Vol} \subset \R^3$
%     };
    
%     \draw [color=xfqqff](0.95,0.25) node[anchor=north west] {
%     $\Area_D^{\Coss},$
%     };
    
%     \draw [color=xfqqff](0.9,0.1) node[anchor=north west] {
%     $ \,\Area_N^{\defmap}\cap \{\vb{x} \in \partial \Vol \; | \; x = 200\}$
%     };
    
%     \draw [color=black](-0.1,0.9) node[anchor=north west] {
%     $\Area_D^{\Coss}, \,\Area_D^{\defmap}$
%     };
% \end{scope}

\end{tikzpicture}

==> figs/thin_plate.tex <==
\definecolor{zzzzzz}{rgb}{0.4980392156862745,0,1}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[scale=0.5, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (6,7+0.5) -- (12,9+0.5) -- (24,5+0.5) -- (18,3+0.5) -- cycle;
\fill[line width=0.7pt,fill=black,fill opacity=0.2] (6,7+0.5) -- (12,9+0.5) -- (12,8) -- (6,6) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (6,6) -- (18,2) -- (18,3+0.5) -- (6,7+0.5) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (18,2) -- (24,4) -- (24,5+0.5) -- (18,3+0.5) -- cycle;
\draw [line width=0.7pt,color=qqwwzz] (6,7+0.5)-- (12,9+0.5);
\draw [line width=0.7pt,color=qqwwzz] (12,9+0.5)-- (24,5+0.5);
\draw [line width=0.7pt,color=qqwwzz] (24,5+0.5)-- (18,3+0.5);
\draw [line width=0.7pt,color=qqwwzz] (18,3+0.5)-- (6,7+0.5);
\draw [line width=0.7pt,dashed] (12,8)-- (24,4);
\draw [line width=0.7pt] (6,7+0.5)-- (12,9+0.5);
\draw [line width=0.7pt,dashed] (12,9+0.5)-- (12,8);
\draw [line width=0.7pt,dashed] (12,8)-- (6,6);
\draw [line width=0.7pt] (6,6)-- (6,7+0.5);
\draw [line width=0.7pt,color=qqwwzz] (6,6)-- (18,2);
\draw [line width=0.7pt,color=qqwwzz] (18,2)-- (18,3+0.5);
\draw [line width=0.7pt,color=qqwwzz] (18,3+0.5)-- (6,7+0.5);
\draw [line width=0.7pt,color=qqwwzz] (6,7+0.5)-- (6,6);
\draw [line width=0.7pt,color=qqwwzz] (18,2)-- (24,4);
\draw [line width=0.7pt,color=qqwwzz] (24,4)-- (24,5+0.5);
\draw [line width=0.7pt,color=qqwwzz] (24,5+0.5)-- (18,3+0.5);
\draw [line width=0.7pt,color=qqwwzz] (18,3+0.5)-- (18,2);
% \draw [color=qqwwzz](10.8,6.5) node[anchor=north west] {$\overline{V} = [0,20]\times[0,10]\times[0,1]$};
% \draw [color=qqwwzz](18.5,8) node[anchor=north west] {$A_N^{\Coss} = \partial V \setminus A_D^{\Coss}$};
\draw [color=qqwwzz](18.5,8.4) node[anchor=north west] {$\overline{V} = [0,2]\times[0,1]\times[0,0.2]$};
% \draw [color=qqwwzz](21.860768958286833,3.391436319275696) node[anchor=north west] {$A_N^{\boldsymbol{\varphi}} \cap \{\vb{x} \in \partial \Vol \; | \; x = 20\}$};
\draw (7.25,10.1) node[anchor=north west] {$A_D^{\boldsymbol{\varphi}},A_D^{\boldsymbol{\Coss}}$};

\draw [color=zzzzzz](15,5.8) node[] {$\vb{m}$};

\draw [dashed,-to,shift={(15,5.8)},line width=0.7pt,color=zzzzzz]  plot[domain=-3.5:0.75,variable=\t]({0.75*cos(\t r)},{0.75*sin(\t r)});
\end{tikzpicture}


==> figs/torsion_beam.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[scale=0.6, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\fill[line width=0.7pt,fill=black,fill opacity=0.2] (4,5) -- (4,3) -- (2,2) -- (2,4) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (2,2) -- (18,-2) -- (18,0) -- (2,4) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (18,0) -- (20,1) -- (4,5) -- (2,4) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=xfqqff,fill opacity=0.1] (18,-2) -- (20,-1) -- (20,1) -- (18,0) -- cycle;
\draw [line width=0.7pt,dashed] (4,5)-- (4,3);
\draw [line width=0.7pt,dashed] (4,3)-- (2,2);
\draw [line width=0.7pt] (2,2)-- (2,4);
\draw [line width=0.7pt] (2,4)-- (4,5);
\draw [line width=0.7pt,color=qqwwzz] (2,2)-- (18,-2);
\draw [line width=0.7pt,color=qqwwzz] (18,-2)-- (18,0);
\draw [line width=0.7pt,color=qqwwzz] (18,0)-- (2,4);
\draw [line width=0.7pt,color=qqwwzz] (2,4)-- (2,2);
\draw [line width=0.7pt,color=qqwwzz] (18,0)-- (20,1);
\draw [line width=0.7pt,color=qqwwzz] (20,1)-- (4,5);
\draw [line width=0.7pt,color=qqwwzz] (4,5)-- (2,4);
\draw [line width=0.7pt,color=qqwwzz] (2,4)-- (18,0);
\draw [line width=0.7pt,color=xfqqff] (18,-2)-- (20,-1);
\draw [line width=0.7pt,color=xfqqff] (20,-1)-- (20,1);
\draw [line width=0.7pt,color=xfqqff] (20,1)-- (18,0);
\draw [line width=0.7pt,color=xfqqff] (18,0)-- (18,-2);
\draw [line width=0.7pt,dashed] (4,3)-- (20,-1);
\draw [color=xfqqff](20.15,0.8) node[anchor=north west] {$A_{N}^{\boldsymbol{\varphi}} \cap \{\vb{x} \in \partial \Vol \; | \; x = 8\}$};
\draw [color=xfqqff](20.15,0) node[anchor=north west] {$A_{N}^{\Coss} \cap \{\vb{x} \in \partial \Vol \; | \; x = 8\}$};
% \draw [color=qqwwzz](10.65,4.5) node[anchor=north west] {$A_{N}^{\Coss} = \partial V \setminus A_{D}^{\Coss} $};

\draw [color=qqwwzz](10.65,4.5) node[anchor=north west] {$V = [0,8]\times[0,1]^2$};

\draw (0.5,5.5) node[anchor=north west] {$A_{D}^{\boldsymbol{\varphi}}, A_{D}^{\boldsymbol{R}}$};
% \draw [color=qqwwzz](8.8,1.25) node[anchor=north west] {$V = [0,8]\times[0,1]^2$};
\end{tikzpicture}

==> figs/torsion_convergence_muc1e0mu.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=5e2, xmax=3e5,
        ymin=5e-5, ymax=6e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1,1e0},
        legend style={at={(0.02,0.02)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]

        % R in H1(2), no interpolation
        % muc=mu
        \addplot[color=asl, mark=diamond] coordinates {
            (702, 0.029931028210876003)
            (4326, 0.005725251211751369)
            (30150, 0.0011957491091411099)
            (224646, 0.00026042401597612357)
            
        };
        \addlegendentry{No interpolation}

        % R in H1(2), interpolation
        \addplot[color=aso, mark=diamond] coordinates {
            (702, 0.061731801915583744)
            (4326, 0.007618570107516762)
            (30150, 0.0005961227628400716)
            (224646, 0.00011095563355964966)
        };
        \addlegendentry{Interpolation}

        % R in H1(2), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond] coordinates {
            (702, 0.036058972244004485)
            (4326, 0.006187124659561197)
            (30150, 0.0009837390115012144)
            (224646, 8.352281650492649e-05)
        };
        \addlegendentry{Interp. and pol. decomp.}

        % R in H1(2+), no interpolation
        \addplot[color=asl, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.029757470354748645)
            (4326, 0.005690681737702975)
            (30150, 0.001183305875111422)
            (224646, 0.0002550079525108435)
            % (846, 0.029757470354748645)
            % (5478, 0.005690681737702975)
            % (39366, 0.001183305875111422)
            % (298374, 0.0002550079525108435)
            
            
        };

        % R in H1(2+), interpolation
        \addplot[color=aso, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.061590837579890485)
            (4326, 0.0075378999922182215)
            (30150, 0.0005606178287047742)
            (224646, 0.00012485950424251816)
            % (846, 0.061590837579890485)
            % (5478, 0.0075378999922182215)
            % (39366, 0.0005606178287047742)
            % (298374, 0.00012485950424251816)
        };
        
        % R in H1(2+), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.03584838180419741)
            (4326, 0.0061105311674108575)
            (30150, 0.0009466104174490914)
            (224646, 6.943857191245268e-05)
            % (846, 0.03584838180419741)
            % (5478, 0.0061105311674108575)
            % (39366, 0.0009466104174490914)
            % (298374, 6.943857191245268e-05)
        };

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1.8e4, 5e-3)
    					(1.8e5, 5e-4)
    	};
    \end{loglogaxis}

    \draw (5,1.8) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};
\end{tikzpicture}

==> figs/torsion_convergence_muc1e4mu.tex <==
\begin{tikzpicture}[scale = 0.6]
    \definecolor{asl}{rgb}{0.4980392156862745,0.,1.} % violet
    \definecolor{asb}{rgb}{0.,0.4,0.6}       % blue-green
    \definecolor{aso}{rgb}{0.85,0.45,0.0}   % orange
    \definecolor{asg}{rgb}{0.4,0.55,0.1} % dark olive green

    \begin{loglogaxis}[
        /pgf/number format/1000 sep={},
        axis lines = left,
        xlabel={degrees of freedom},
        ylabel={relative error},
        xmin=5e2, xmax=3e5,
        ymin=5e-5, ymax=6e-1,
        xtick={1e2,1e3,1e4,1e5,1e6},
        ytick={1e-4,1e-3,1e-2,1e-1,1e0},
        legend style={at={(0.02,0.02)},anchor=south west,
        font=\footnotesize,row sep=0.5pt,inner sep=1pt},
        legend cell align={left},
        ymajorgrids=true,
        grid style=dotted,
    ]

        % R in H1(2), no interpolation
        \addplot[color=asl, mark=diamond] coordinates {
            (702, 0.5112179066705261)
            (4326, 0.20546649253550825)
            (30150, 0.06028439041316002)
            (224646, 0.011274982566187591)
        };
        \addlegendentry{No interpolation}

        % R in H1(2), interpolation
        \addplot[color=aso, mark=diamond] coordinates {
            (702, 0.18754779542422587)
            (4326, 0.04436628108557691)
            (30150, 0.008748206589478452)
            (224646, 0.0005981556766323524)
        };
        \addlegendentry{Interpolation}

        % R in H1(2), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond] coordinates {
            (702, 0.14653821845584958)
            (4326, 0.03824419632510072)
            (30150, 0.008764211831162405)
            (224646, 0.0009313661448272678)
        };
        \addlegendentry{Interp. and pol. decomp.};

        % R in H1(2+), no interpolation
        \addplot[color=asl, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.5056558504025845)
            (4326, 0.20267810923679844)
            (30150, 0.05973587584880012)
            (224646, 0.011201760926975071)
            % (846, 0.5056558504025845)
            % (5478, 0.20267810923679844)
            % (39366, 0.05973587584880012)
            % (298374, 0.011201760926975071)
            
        };

        % R in H1(2+), interpolation
        \addplot[color=aso, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.18670531121678707)
            (4326, 0.04321399454836299)
            (30150, 0.00810888954330362)
            (224646, 0.00034286210884578)
            % (846, 0.18670531121678707)
            % (5478, 0.04321399454836299)
            % (39366, 0.00810888954330362)
            % (298374, 0.00034286210884578)
        };
        
        % R in H1(2+), interpolation and pol. decomp.
        \addplot[color=asb, mark=diamond, mark options={solid}, dotted] coordinates {
            (702, 0.14527440345637072)
            (4326, 0.03709096451069659)
            (30150, 0.008143121141635283)
            (224646, 0.000676893824457753)
            %(224646, Ist fertig um 12:00)
            % (846, 0.14527440345637072)
            % (5478, 0.03709096451069659)
            % (298374, 0.000676893824457753)
        };

        
        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1.5e4, 0.5e-2)
    					(9.5e4, 0.0007894736842105263)
    	};
        
        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(4.8e4, 5e-2)
    					(1.8e5, 0.016619219144522898)
    	};

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e3, 6e-1)
    					(5e3, 0.2683281572999748)
    	};

    \end{loglogaxis}

    \draw (1.3,5.3) node[anchor=south west]{$_{\mathcal{O}(h^{1.5})}$};

    \draw (4.9,3.9) node[anchor=south west]{$_{\mathcal{O}(h^{2.5})}$};
    
    \draw (3.4,1.4) node[anchor=south west]{$_{\mathcal{O}(h^{3})}$};
\end{tikzpicture}
